Supernova Constraints on MeV Dark Sectors from e+ e- Annihilations

Theories with dark forces and dark sectors are of interest for dark matter models. In this paper we find the region in parameter space that is constrained by supernova cooling constraints when the models include dark sector particles with masses around 100 MeV or less. We include only interactions with electrons and positrons. The constraint is important for small mixing parameters.

==> (inline-0) <==
\begin{tikzpicture}
\begin{loglogaxis}[xlabel={$m_{A_\text{D}}$ [GeV]},ylabel=$\varepsilon^2$,xmin=3E-3,xmax=1,ymin=1E-21,ymax=1E-4,width=10cm,height=15cm]
\addplot[black,fill=gray,fill opacity=0.8,smooth cycle,thick]%E137
coordinates{
(0.003000000000000001,2.1133824427882868E-8)
(0.0031127162466901377,1.982392517213144E-8)
(0.003269619660276583,1.800972086265237E-8)
(0.0033924660790134713,1.662537403879705E-8)
(0.0034983566167551693,1.559491383249018E-8)
(0.003674699094388738,1.394290280708263E-8)
(0.0038362753657523443,1.2666905539154214E-8)
(0.004004956134871326,1.169324300518529E-8)
(0.0042068348925298395,1.0623125373707557E-8)
(0.004391809139051202,9.806561364600358E-9)
(0.004584916690717699,9.05276389147133E-9)
(0.004845726133732128,8.356908301268411E-9)
(0.005058792385043201,7.838937311135098E-9)
(0.005248861748518777,7.236384498027676E-9)
(0.005479653845625112,6.574140274072215E-9)
(0.005755868034619981,5.877723972449785E-9)
(0.0060460054166397124,5.08961796690594E-9)
(0.0063507678213213506,4.478249582265086E-9)
(0.00667089245559209,4.003856599790525E-9)
(0.006879113959621129,3.6960935750683596E-9)
(0.0070938347731546655,3.357842253299173E-9)
(0.007270427041464874,3.0997361841483912E-9)
(0.007636909152466815,2.8614698626412198E-9)
(0.008071328828278827,2.5177481493423837E-9)
(0.008478182182381448,2.2873341670932372E-9)
(0.008850967281183782,2.1455625093720094E-9)
(0.009240143715640341,1.949209430102353E-9)
(0.00964643221167443,1.7708257791622143E-9)
(0.010070585185479588,1.608767068185588E-9)
(0.010578215520912508,1.509053796104389E-9)
(0.011043338943986687,1.3491956823709365E-9)
(0.011671530746213275,1.2257228282295723E-9)
(0.012335456753682169,1.0958787234093019E-9)
(0.01295725299831537,9.955883981880122E-10)
(0.013610392271225537,8.759976401536876E-10)
(0.014384608918313746,7.585407802733464E-10)
(0.015296609804798276,6.674243439248174E-10)
(0.01606766958168118,5.967222941005923E-10)
(0.01687759634851243,5.335099019354687E-10)
(0.01751172278636427,4.846852642899556E-10)
(0.018394440279769504,4.3334125501486824E-10)
(0.01920324257837515,3.8743625427308585E-10)
(0.020171224904319395,3.4639409331107506E-10)
(0.021188000541055633,3.047849983546875E-10)
(0.022119635495956157,2.7689232560302814E-10)
(0.022950716259708875,2.4756037932488027E-10)
(0.023813022458257112,2.2490466895835548E-10)
(0.024707727296204695,2.109648134679835E-10)
(0.025478940469404986,1.8562357605790267E-10)
(0.02676326336214099,1.7135531449470895E-10)
(0.02776881489392774,1.5320318670175722E-10)
(0.0285006782880059,1.43881650665806E-10)
(0.0324394329359395,1.02985764152968E-10)
(0.0369225180738301,7.73207161782646E-11)
(0.0423561545893475,5.27619410393773E-11)
(0.0482097170579851,4.15514634607994E-11)
(0.0557399982312582,2.83537966741547E-11)
(0.0631948127006909,2.12877564510975E-11)
(0.0727796933613309,1.52370775222108E-11)
(0.0821904057355276,1.09062000944629E-11)
(0.0942858101967496,7.8063001469329E-12)
(0.106895843286466,5.58749348592488E-12)
(0.123108944603373,3.81278157308564E-12)
(0.139573859757087,2.86259954749073E-12)
(0.157621331358943,2.04895482153608E-12)
(0.175919977918431,1.46657462598147E-12)
(0.198667151430775,1.04972599247465E-12)
(0.224355627624732,7.16309724741254E-13)
(0.253365728981253,4.8879386186227E-13)
(0.280569776280709,3.66981706389965E-13)
(0.305857821668818,2.62673463140303E-13)
(0.337371994747957,1.70881169738673E-13)
(0.367779683091863,1.11166060789551E-13)
(0.39314119367734,8.34624038153232E-14)
(0.407268432950967,5.1763306377929E-14)
(0.412089436641631,3.06059765698485E-14)
(0.400928047973284,2.08848392907779E-14)
(0.379503997022653,1.35865485806842E-14)
(0.362054061882096,9.72480563927612E-15)
(0.32823431825257,8.42636498173152E-15)
(0.294092409815181,7.30129006574536E-15)
(0.271901914644432,6.32643337189004E-15)
(0.248444840993656,6.03131554760279E-15)
(0.226122679267072,4.9822383314724E-15)
(0.198667151430775,4.74982501894187E-15)
(0.173861903172041,4.31701775482315E-15)
(0.14803273097599,4.11563589994206E-15)
(0.125055822869754,3.92364818096186E-15)
(0.10816121328155,3.74061637672614E-15)
(0.0851438574381115,3.74061637672614E-15)
(0.0649540856424106,3.74061637672614E-15)
(0.04653742882475,3.56612270838251E-15)
(0.0367779683091863,3.56612270838251E-15)
(0.0285006782880059,3.56612270838251E-15)
(0.0240769440120023,3.56612270838251E-15)
(0.018731493332131,3.74061637672614E-15)
(0.0146875918748047,3.92364818096186E-15)
(0.0107315979843727,3.92364818096186E-15)
(0.00815481230069205,3.92364818096186E-15)
(0.00654656717565022,4.74982501894187E-15)
(0.00517367302406649,4.9822383314724E-15)
(0.00410476127631677,5.22602384142621E-15)
(0.00320599264210873,6.03131554760279E-15)
(0.00255361267636775,7.65854891278899E-15)
(0.00209882461962052,8.42636498173152E-15)
(0.00176611402501498,1.02006493352705E-14)
(0.00153352178147793,1.42513509152758E-14)
(0.00133679476435453,1.89817986273949E-14)
(0.00120717913546804,2.91782575559071E-14)
(0.00114267213119247,4.27596810620148E-14)
(0.0010816121328155,7.23186357535187E-14)
(0.00105645276760906,1.97212696901157E-13)
(0.00102381494561595,1.00075798273106E-12)
(0.00101183741066238,2.36468363835358E-12)
};
\addplot[black,fill=gray,fill opacity=0.8,smooth,thick]%U70
coordinates{
(0.00105805880073078,6.07832312829721E-6)
(0.00107006895569317,4.22791381878134E-6)
(0.00110069417125221,2.80186655645918E-6)
(0.00115804514506811,1.85681556831432E-6)
(0.00127465354122339,1.1723818032866E-6)
(0.00142695988630948,8.35452805838282E-7)
(0.00159746507680983,6.09937429693656E-7)
(0.00219122146971772,2.95100516734394E-7)
(0.00252325291887747,2.15443469003188E-7)
(0.00303978688729589,1.39361927422414E-7)
(0.00364145133049869,9.46184819472195E-8)
(0.00419323323799613,7.07701066118186E-8)
(0.00488343588487668,5.16669961777759E-8)
(0.00571943253034221,3.68184978689973E-8)
(0.00677457964562142,2.49975760265007E-8)
(0.00788966972945981,1.86969932726181E-8)
(0.0089326515303805,1.36500780654601E-8)
(0.0104029584224618,9.96548634726357E-9)
(0.0131855436021833,5.99484250318937E-9)
(0.0150980746599953,4.37664318350665E-9)
(0.0176827179452348,3.27352012338807E-9)
(0.0201336061435057,2.38989256623103E-9)
(0.0230539367887157,1.74478428811825E-9)
(0.0262492952044378,1.33698374182494E-9)
(0.0297193437773199,9.99999999999992E-10)
(0.0344163417759355,7.30068084554041E-10)
(0.0394083485167004,5.46056067635883E-10)
(0.0461546738376336,3.79821530619071E-10)
(0.0594990188132256,1.92879150802077E-10)
(0.0689025498729722,1.44264395121815E-10)
(0.0775721596057215,1.13254131515281E-10)
(0.0878268791949052,8.26832268631925E-11)
(0.101135112240842,5.61370063760656E-11)
(0.111948842580385,4.09838367175725E-11)
(0.123918815902859,2.71602606808692E-11)
(0.133352143216332,2.03145781292719E-11)
(0.138725680142568,1.44764028663214E-11)
(0.140300372319057,8.92175823608489E-12)
(0.141094408726351,4.31653369259588E-12)
(0.141094408726351,2.03849339825245E-12)
(0.141094408726351,7.74263682681121E-13)
(0.141892939019198,3.65647882781364E-13)
(0.139510804507095,2.09566239948041E-13)
(0.137944974219108,1.11698681846782E-13)
(0.135629119137594,6.09937429693656E-14)
(0.130375527450679,4.34648452914265E-14)
(0.123221438506661,3.49577557436327E-14)
(0.118448458123801,2.49113002606778E-14)
(0.11386035905714,1.73276129604903E-14)
(0.107006895569318,1.42775817218899E-14)
(0.100565954597389,1.23478570084754E-14)
(0.0950476046585793,9.69363106114246E-15)
(0.0853832239294637,8.79922543569104E-15)
(0.0749894209332456,8.38346244955407E-15)
(0.0669854365661703,8.18300681586737E-15)
(0.0546694995127462,8.79922543569104E-15)
(0.0451244337043286,9.93109181374974E-15)
(0.0366206029171534,1.20526093687083E-14)
(0.0295520923520289,1.46273335620112E-14)
(0.0233156248472003,1.81869452650636E-14)
(0.0191365103707947,2.20721095928654E-14)
(0.0160650600385373,2.61467321180108E-14)
(0.0129641813646209,3.17322963473495E-14)
(0.0107612506014316,3.85110700232556E-14)
(0.00853832239294637,4.78828707667535E-14)
(0.00724926736665035,5.8111791495574E-14)
(0.00578435450910081,7.05258531234468E-14)
(0.00472084354790251,8.76885609458741E-14)
(0.00396313818768858,1.03876310654363E-13)
(0.00327119084691367,1.26066762694334E-13)
(0.00270005461585297,1.5299762338606E-13)
(0.00221609429284444,1.85681556831432E-13)
(0.00187093553427957,2.25347556284235E-13)
(0.00155301793281372,2.80186655645918E-13)
(0.00129641813646209,3.56904934567522E-13)
(0.00112582422201693,4.77176094893871E-13)
(0.00105805880073078,7.20041217146133E-13)
(0.00104029584224618,1.25631660247411E-12)
};
\addplot[black,fill=gray,fill opacity=0.8,smooth,thick]%E141
coordinates{
(0.002981614843114415,1.1672581258743056E-10)
(0.0031902034789399276,1.130505509606028E-10)
(0.0034344321408141987,1.0949100965069735E-10)
(0.003629797159229918,1.0604354505540508E-10)
(0.0038599305084071863,1.0604354505540508E-10)
(0.0041299645944626925,1.0270462829590094E-10)
(0.00472802771454912,9.789233350096983E-11)
(0.0051529507899407846,9.481006807139952E-11)
(0.00558164567019977,9.481006807139952E-11)
(0.005972127981722013,9.182485171440233E-11)
(0.0063507678213213506,9.036767823310956E-11)
(0.006879113959621129,8.752233620675238E-11)
(0.0073152577620025135,8.476658341634007E-11)
(0.007779053587227573,8.342141797204052E-11)
(0.008478182182381448,8.07947878417211E-11)
(0.00901570876443993,7.951265103374817E-11)
(0.011671530746213275,7.700909343398627E-11)
(0.012259860317791567,8.07947878417211E-11)
(0.013037149679045403,8.476658341634007E-11)
(0.014384608918313746,8.752233620675238E-11)
(0.01606766958168118,9.330552203213191E-11)
(0.016671365384449324,9.947084160462558E-11)
(0.01751172278636427,1.0775349096458785E-10)
(0.018394440279769504,1.1860800943048808E-10)
(0.01920324257837515,1.2644523348829334E-10)
(0.01980264184594269,1.3697396246381446E-10)
(0.020295604193380414,1.4837938825725275E-10)
(0.02105815230304258,1.607345108776634E-10)
(0.021582369034969986,1.7977898015406824E-10)
(0.022119635495956157,1.9474865599964387E-10)
(0.0226702765429126,2.2133564474207433E-10)
(0.025953175466708424,4.694243283114678E-10)
(0.02676326336214099,5.335099019354687E-10)
(0.02776881489392774,6.361517250606888E-10)
(0.02828567091751925,7.002342952398289E-10)
(0.02881214709055332,7.958299296694657E-10)
(0.029529389960215712,8.620963867666725E-10)
(0.02989467945026379,9.955883981880122E-10)
(0.030638870628004047,1.1682907564311799E-9)
(0.03120914648963571,1.3491956823709365E-9)
(0.031986059703273964,1.5832374575674414E-9)
(0.03278231321324895,1.8578779044413374E-9)
(0.03339248459133091,2.0125780254805534E-9)
(0.033805561992667,2.3616951624233656E-9)
(0.03422374931444125,2.8614698626412198E-9)
(0.034647109768261956,3.4670053549172452E-9)
(0.034647109768261956,4.134021560469587E-9)
(0.034434778918688104,4.9293648301374855E-9)
(0.033805561992667,6.0688081660735856E-9)
(0.03318784256866055,7.965339712907963E-9)
(0.03258141055608295,1.0288642672944807E-8)
(0.03159521519005229,1.328959866959585E-8)
(0.03120914648963571,1.5347437311096688E-8)
(0.030264487706589103,1.6893457214547362E-8)
(0.025478940469404986,3.699363373823297E-8)
(0.023813022458257112,4.554486719074135E-8)
(0.022119635495956157,5.882923779796846E-8)
(0.019560669124557794,8.364301352283979E-8)
(0.018736812732303376,9.506191573554025E-8)
(0.0177283492827163,1.115520808042788E-7)
(0.014833602051358485,1.86116655168492E-7)
(0.01394920620200146,2.2192358720697624E-7)
(0.013117539016636624,2.732221543132311E-7)
(0.012184727166012248,3.257872893466605E-7)
(0.011600003104925257,3.762340853406707E-7)
(0.011179949136635838,4.075620097441774E-7)
(0.010448958040173116,4.486176574189377E-7)
(0.009528560390728882,5.794689166210016E-7)
(0.009071301196323534,6.481267171080397E-7)
(0.008689236072218269,7.134155848385946E-7)
(0.008121098048849267,8.371700943661254E-7)
(0.007636909152466815,9.068788274423187E-7)
(0.007181588136507653,9.982330182967166E-7)
(0.006508862354242073,1.2094760336547556E-6)
(0.006234722046326212,1.331312271384478E-6)
(0.0060460054166397124,1.4421667947263222E-6)
(0.005720593855676903,1.6923360482878677E-6)
(0.004786515168408059,2.915334495084994E-6)
(0.004501137811433806,3.36676182002081E-6)
(0.004232774969823703,4.014492199497656E-6)
(0.003931774709952536,4.864026748855881E-6)
(0.0035854438904324064,5.988366913518459E-6)
(0.0033716757386495744,6.915640425721379E-6)
(0.003249582170139789,7.4914858073610055E-6)
(0.003093640321178237,8.379107081186287E-6)
(0.003000000000000001,9.076811099605045E-6)
}\closedcycle;
\addplot[black,fill=gray,fill opacity=0.8,smooth,thick]%E774
coordinates{
(0.002981614843114415,2.4019003528424025E-8)
(0.0032098748297157303,2.289357687942967E-8)
(0.0034769173383415787,2.2172743305940674E-8)
(0.0036973579295879514,2.2172743305940674E-8)
(0.0038362753657523443,2.1474606100232273E-8)
(0.005379525688666543,2.182088285694781E-8)
(0.005720593855676903,2.182088285694781E-8)
(0.006234722046326212,2.253027748391953E-8)
(0.006921531775481394,2.326273445626364E-8)
(0.007543592124114346,2.440630854359125E-8)
(0.008171174155109645,2.6438551285048234E-8)
(0.008850967281183782,2.8185523105750897E-8)
(0.009705913794283042,3.004792903286216E-8)
(0.010321279984270933,3.25499331996858E-8)
(0.010841547150876806,3.640657978656762E-8)
(0.0113880395458517,4.137678778090515E-8)
(0.011888770876689027,4.6279275487789326E-8)
(0.012259860317791567,5.259729894261607E-8)
(0.012565054421110437,5.882923779796846E-8)
(0.012877845955255283,6.57995617544116E-8)
(0.01319842404889711,7.721365567820198E-8)
(0.013444083973443585,9.060772540467883E-8)
(0.013610392271225537,1.0632523264051802E-7)
(0.01369431632256929,1.2882545286961044E-7)
(0.01369431632256929,1.5361014627361058E-7)
(0.01369431632256929,1.7739603346158237E-7)
(0.013279807832366602,2.776278454358913E-7)
(0.01295725299831537,3.3104059017125106E-7)
(0.012642532737044337,4.1413392311180624E-7)
(0.012335456753682169,5.264382984858568E-7)
(0.011962079110396503,6.481267171080397E-7)
(0.011671530746213275,7.728196377432388E-7)
(0.010448958040173116,1.1713941325180216E-6)
(0.008850967281183782,3.0586495894794046E-6)
(0.008478182182381448,3.6471023417646693E-6)
(0.008021864612684473,4.490145330466461E-6)
(0.007683999665587017,5.185425511359195E-6)
(0.0073152577620025135,5.988366913518459E-6)
(0.006836956096493976,7.027154719676389E-6)
(0.00642932917128455,8.379107081186287E-6)
(0.006158538642497341,9.371897282245308E-6)
(0.005791359720299499,1.0482317246687137E-5)
(0.0055474391930909785,1.1913357934499507E-5)
(0.0051529507899407846,1.3758091467629536E-5)
(0.004905669560626093,1.5636339207464394E-5)
(0.004641633808210528,1.8057560783278416E-5)
(0.004391809139051202,2.0197092982469346E-5)
(0.0041554306760984375,2.2954389976373853E-5)
(0.003931774709952536,2.5266694177765426E-5)
(0.0037430956164973012,3.012774651314805E-5)
(0.0035634709076223844,3.4792901759554264E-5)
(0.0033716757386495744,4.018043673866207E-5)
(0.0032098748297157303,4.7150441805652624E-5)
(0.003000000000000001,5.4451490055777036E-5)
}\closedcycle;
\addplot[black,fill=yellow,fill opacity=0.8,smooth,thick]%$a_e$
coordinates{
(0.0010,5.4295898596206304E-9)
(0.001075422076112561,6.213115662735781E-9)
(0.0011565326417902512,6.8410922695123216E-9)
(0.0012551169959105473,7.980517666300107E-9)
(0.0013375677515263377,8.957983842866162E-9)
(0.001438449888287663,1.0055171592177502E-8)
(0.0015469407652462003,1.1506199496847267E-8)
(0.0016636142493842228,1.2915496650148827E-8)
(0.001805422902555474,1.5066650927206432E-8)
(0.001941591646127374,1.69120376917344E-8)
(0.00206913808111479,1.935255682067947E-8)
(0.0022455141157735723,2.1722887983802734E-8)
(0.002414875452325277,2.485764469536745E-8)
(0.0026446513187669022,2.89978361376688E-8)
(0.002844116411822125,3.318241608492028E-8)
(0.003114734638595685,3.870914867737996E-8)
(0.0033802386905407733,4.515639209311362E-8)
(0.0036351833103373636,5.167275876081845E-8)
(0.004017421212976497,6.145121384918324E-8)
(0.004439851260479004,7.168628611026635E-8)
(0.004818309985368056,8.362607171430624E-8)
(0.005373573058775186,1.0138500236995089E-7)
(0.005831623450243212,1.1601553017399715E-7)
(0.006386503549649863,1.3533862015645013E-7)
(0.007058041547492671,1.6094984453575685E-7)
(0.007521696219251963,1.8066323102716318E-7)
(0.008162855436787053,2.1075378756233478E-7)
(0.00869908719919521,2.4116695594682047E-7)
(0.009440608762859246,2.75968946102349E-7)
(0.010152639075520517,3.038618828761579E-7)
(0.011018063301098224,3.54471921861866E-7)
(0.011849068510006673,4.1351136970231614E-7)
(0.012859098598027308,4.823841955519379E-7)
(0.013955224970987602,5.627282081404565E-7)
(0.015283067326587704,6.692178294073952E-7)
(0.01628703783556003,7.657903976496035E-7)
(0.01767536622987674,9.107071234079294E-7)
(0.019357180745914103,1.0830476161251654E-6)
(0.021199020238496104,1.2880014975670615E-6)
(0.023216111115097478,1.5317404637020798E-6)
(0.024967118414658037,1.7868611252677277E-6)
(0.027342744561652355,2.166321049241028E-6)
(0.029944411996093358,2.5271349549533558E-6)
(0.032496912815765264,3.0053651917717924E-6)
(0.035266992141746625,3.574094813658345E-6)
(0.0389753006252055,4.417344703140073E-6)
(0.0426838080193885,5.25327465589178E-6)
(0.048475948541772944,6.492699882125109E-6)
(0.05260810175965515,7.72136612178663E-6)
(0.05761377281901945,9.361084486079866E-6)
(0.0625248461225835,1.1349015365074887E-5)
(0.07036690038273063,1.4299360225712411E-5)
(0.07776594855205553,1.7005344096376257E-5)
(0.0821246788415989,1.9459327957929637E-5)
(0.08912509381337459,2.226743795528098E-5)
(0.09672223330777013,2.7521079946835227E-5)
(0.10496696290308788,3.149255418806776E-5)
(0.11391448402601252,3.673783003553961E-5)
(0.12139771890700753,4.2039342401579686E-5)
(0.1329487353451575,4.999478800728137E-5)
(0.14428145932675154,5.945570708544395E-5)
(0.15945259037974177,7.208179076446574E-5)
(0.1730445376083666,8.572241244951686E-5)
(0.1860959158947276,1.0E-4)
}\closedcycle;
\addplot[black,fill=yellow,fill opacity=0.8,smooth,thick]%$a_\mu$
coordinates{
(0.002981614843114415,6.915640425721379E-6)
(0.0033510128095087756,6.915640425721379E-6)
(0.0037430956164973012,7.027154719676389E-6)
(0.0041554306760984375,7.027154719676389E-6)
(0.004613188086287398,7.140467175043903E-6)
(0.005184724782787496,7.25560678707065E-6)
(0.005791359720299499,7.372603018549958E-6)
(0.00642932917128455,7.4914858073610055E-6)
(0.007181588136507653,7.612285574129505E-6)
(0.008021864612684473,7.735033230011919E-6)
(0.008905543888363461,7.859760184605331E-6)
(0.009947530548516189,8.115280168869869E-6)
(0.011043338943986687,8.246138582924011E-6)
(0.012720488797780516,8.514219688640057E-6)
(0.014562551857988132,8.791016083156924E-6)
(0.016671365384449324,9.223174143202684E-6)
(0.019085557702536685,9.676576685922104E-6)
(0.02184935093298534,1.015226807004825E-5)
(0.024707727296204695,1.0651343994004587E-5)
(0.02846008529522922,1.1355149494144039E-5)
(0.032381739107873855,1.2105460128499945E-5)
(0.03661798383430868,1.3113446790399328E-5)
(0.041408422679918594,1.3979939881042545E-5)
(0.046825556442358654,1.5144009051868246E-5)
(0.052626864201822304,1.640500689663652E-5)
(0.059878576222488815,1.8057560783278416E-5)
(0.06729704757141494,1.9561161656171262E-5)
(0.07563460752642868,2.1531649930014285E-5)
(0.08448417955441047,2.408280613986257E-5)
(0.09495108616777341,2.6936233565720822E-5)
(0.10606076867499348,3.012774651314805E-5)
(0.1177442995952828,3.369740271021498E-5)
(0.13152088539681064,3.8297755210246176E-5)
(0.14690939056088279,4.352614552394912E-5)
(0.16209326284277542,4.9468313058336525E-5)
(0.18105886670707103,5.712827395498873E-5)
(0.19977227023483984,6.389706089569691E-5)
(0.22041980423609533,7.619019884662242E-5)
(0.2447009935053162,8.521751907284365E-5)
(0.26181985328638246,9.841309465347648E-5)
}\closedcycle;
\addplot[black,fill=orange,fill opacity=0.8,smooth,thick]%KLOE
coordinates{
(0.04015504555889796,1.0E-4)
(0.04015504555889796,2.8716090581630383E-5)
(0.04270092201299584,2.8716090581630383E-5)
(0.04512993096510154,2.6936233565720822E-5)
(0.04711429098613639,2.5266694177765426E-5)
(0.049794351021903493,2.2954389976373853E-5)
(0.052626864201822304,2.0853698369893025E-5)
(0.05527963881576164,1.925074453600741E-5)
(0.05806613245816851,1.8057560783278416E-5)
(0.06174759259221196,1.640500689663652E-5)
(0.06446263007431854,1.538820530458062E-5)
(0.06729704757141494,1.4205365587036408E-5)
(0.0715637584282379,1.33249003464155E-5)
(0.07610098370126038,1.2300659959047725E-5)
(0.07944713882245881,1.1355149494144039E-5)
(0.08345184927243153,1.0482317246687137E-5)
(0.09379085851243285,9.223174143202684E-6)
(0.09912607902319935,8.514219688640057E-6)
(0.10606076867499348,8.246138582924011E-6)
(0.113480597263388,7.986498353984727E-6)
(0.11993585334800326,7.859760184605331E-6)
(0.1299138035333906,8.115280168869869E-6)
(0.13985946204872154,8.379107081186287E-6)
(0.15056651866504916,8.651510978919583E-6)
(0.16209326284277542,9.076811099605045E-6)
(0.17450244644008006,9.83261091422274E-6)
(0.18786162533546813,1.0482317246687137E-5)
(0.20100410087793552,1.099761807690536E-5)
(0.21374799396732727,1.1724304220486474E-5)
(0.2272998646569993,1.2300659959047725E-5)
(0.23875742193043956,1.2905348802168991E-5)
(0.2554604796874454,1.3539763578550128E-5)
(0.266693059751398,1.3758091467629536E-5)
(0.28013631899460834,1.443442626924302E-5)
(0.29973417307667016,1.443442626924302E-5)
(0.3167843198963019,1.4205365587036408E-5)
(0.32868656641263516,1.3539763578550128E-5)
(0.33894600496125205,1.2905348802168991E-5)
(0.3538494379413443,1.1913357934499507E-5)
(0.35822668653718537,1.099761807690536E-5)
(0.36489429628053327,9.991161185251276E-6)
(0.37168600906075766,9.371897282245308E-6)
(0.37397788978590907,8.791016083156924E-6)
(0.3809386738800171,8.379107081186287E-6)
(0.383287608149393,7.859760184605331E-6)
(0.3928290804704625,7.4914858073610055E-6)
(0.40014073843133124,8.115280168869869E-6)
(0.40260807597808457,8.791016083156924E-6)
(0.4050906275582643,9.676576685922104E-6)
(0.4075884869842523,1.0823096287652713E-5)
(0.4101017486468944,1.1538250609968918E-5)
(0.4151748591592648,1.2905348802168991E-5)
(0.41773489971521394,1.4667180541439348E-5)
(0.4203107259275045,1.614467496509628E-5)
(0.4229024351332449,1.864461020194092E-5)
(0.4255101252697414,2.0853698369893025E-5)
(0.428133894878199,2.3700634801636197E-5)
(0.43077384310744427,2.7811927710987426E-5)
(0.4334300697176742,3.316265682496709E-5)
(0.4387917602013581,3.709190136354503E-5)
(0.4387917602013581,4.352614552394912E-5)
(0.44149742668609354,5.02659866885804E-5)
(0.44421977678203234,5.622170232122053E-5)
(0.44695891336323035,6.389706089569691E-5)
(0.4497149399380815,7.146784085101638E-5)
(0.452487960653231,7.993563716872284E-5)
(0.4552780802975104,9.084841022286805E-5)
(0.45808540430589695,1.0E-4)
}\closedcycle;
\addplot[black,fill=green,fill opacity=0.8,smooth,thick]%BaBar
coordinates{
(0.21113616145562464,1.0E-4)
(0.21113616145562464,8.659164654145252E-5)
(0.21113616145562464,6.921758439779843E-5)
(0.21113616145562464,5.532951712117866E-5)
(0.21243806383297106,5.02659866885804E-5)
(0.21243806383297106,4.082834391108407E-5)
(0.21243806383297106,3.4792901759554264E-5)
(0.21374799396732727,3.012774651314805E-5)
(0.21374799396732727,2.650878103511439E-5)
(0.21639213581449457,2.332452816080907E-5)
(0.21639213581449457,1.9876584234088256E-5)
(0.21772644744597283,1.8057560783278416E-5)
(0.22041980423609533,1.614467496509628E-5)
(0.22314647884719913,1.4205365587036408E-5)
(0.2272998646569993,1.2905348802168991E-5)
(0.2329582144734178,1.1913357934499507E-5)
(0.24022964181488424,1.0651343994004587E-5)
(0.24925556967124768,9.676576685922104E-6)
(0.26181985328638246,9.076811099605045E-6)
(0.27501746767510715,8.651510978919583E-6)
(0.28888033728938967,8.514219688640057E-6)
(0.30158238623831013,8.246138582924011E-6)
(0.3167843198963019,8.115280168869869E-6)
(0.3307133050786423,7.859760184605331E-6)
(0.3452547468000982,7.735033230011919E-6)
(0.3538494379413443,7.735033230011919E-6)
(0.35603133525965547,7.735033230011919E-6)
(0.35603133525965547,8.115280168869869E-6)
(0.36940817386450453,8.115280168869869E-6)
(0.383287608149393,8.115280168869869E-6)
(0.39768852168053986,8.115280168869869E-6)
(0.4203107259275045,8.115280168869869E-6)
(0.428133894878199,8.246138582924011E-6)
(0.4497149399380815,8.246138582924011E-6)
(0.46661166664151554,8.514219688640057E-6)
(0.48712855015609224,8.791016083156924E-6)
(0.511683352559356,9.076811099605045E-6)
(0.5276547503844276,9.523018573132778E-6)
(0.5474798380549459,9.676576685922104E-6)
(0.5645685673463039,9.991161185251276E-6)
(0.5786228055845019,1.0482317246687137E-5)
(0.5930269067514576,1.1355149494144039E-5)
(0.600362869216103,1.1913357934499507E-5)
(0.6115373167566384,1.1913357934499507E-5)
(0.6191022598483974,1.2700553132039863E-5)
(0.6267607840878867,1.33249003464155E-5)
(0.6384265713331894,1.4205365587036408E-5)
(0.6503094918062052,1.5144009051868246E-5)
(0.6624135869691666,1.6669536665217558E-5)
(0.6706078883655348,1.7771004385756874E-5)
(0.6830897939813734,1.9561161656171262E-5)
(0.6958040230913225,2.1531649930014285E-5)
(0.7044113765487037,2.3700634801636197E-5)
(0.7087548998913471,2.567411813105993E-5)
(0.7263984790625784,2.8260393404877956E-5)
(0.7353842972710132,3.110719641163775E-5)
(0.7444812733785935,3.316265682496709E-5)
(0.7444812733785935,3.535393524821458E-5)
(0.7583381711996429,3.709190136354503E-5)
(0.7724529850007029,4.148669854844536E-5)
(0.7724529850007029,4.566584978941378E-5)
(0.7820085145039265,5.1076522759062163E-5)
(0.7820085145039265,5.712827395498873E-5)
(0.7820085145039265,6.597434768449713E-5)
(0.786830515326139,5.35873964488203E-5)
(0.786830515326139,4.8683297753578895E-5)
(0.7965639002042206,3.8297755210246176E-5)
(0.7916822494460052,3.4792901759554264E-5)
(0.7965639002042206,3.211848812422512E-5)
(0.806417690658014,2.91791358484792E-5)
(0.8113902027154645,2.650878103511439E-5)
(0.8264924645641802,2.332452816080907E-5)
(0.8315887611770234,2.0853698369893025E-5)
(0.8522901378419074,1.925074453600741E-5)
(0.8628332824935491,1.614467496509628E-5)
(0.8788930452567606,1.4667180541439348E-5)
(0.8952517255342177,1.33249003464155E-5)
(0.9231956119056824,1.1724304220486474E-5)
(0.9817272842811942,1.015226807004825E-5)
(0.9938716143714713,1.015226807004825E-5)
}\closedcycle;
\addplot[black,fill=purple,fill opacity=0.8,smooth,thick]%MAMI
coordinates{
(0.20100410087793552,1.0161249410163453E-4)
(0.20100410087793552,8.122459460317247E-5)
(0.20100410087793552,6.597434768449713E-5)
(0.20100410087793552,5.4451490055777036E-5)
(0.20100410087793552,4.791073989866349E-5)
(0.20100410087793552,4.4228002053191666E-5)
(0.20100410087793552,3.8297755210246176E-5)
(0.20224352720351246,3.369740271021498E-5)
(0.20474535453611994,2.91791358484792E-5)
(0.20600785008393843,2.6936233565720822E-5)
(0.20727813039938633,2.259012553457692E-5)
(0.20727813039938633,1.864461020194092E-5)
(0.20727813039938633,1.538820530458062E-5)
(0.20855624348469787,1.33249003464155E-5)
(0.21243806383297106,1.1538250609968918E-5)
(0.21243806383297106,9.83261091422274E-6)
(0.21243806383297106,8.514219688640057E-6)
(0.21243806383297106,7.25560678707065E-6)
(0.21374799396732727,6.183048097622457E-6)
(0.21374799396732727,5.022155751413018E-6)
(0.21506600135924236,4.211840850050989E-6)
(0.21506600135924236,3.6471023417646693E-6)
(0.21639213581449457,3.0101117156125425E-6)
(0.21772644744597283,2.6485350414636003E-6)
(0.21906898667557176,2.2934101016306737E-6)
(0.2217789511731752,1.9543871907756384E-6)
(0.22314647884719913,1.639050681494543E-6)
(0.22590688343306883,1.331312271384478E-6)
(0.22870143524598469,1.1345112887861755E-6)
(0.23439467543374964,9.982330182967166E-7)
(0.23875742193043956,8.924875188431467E-7)
(0.2447009935053162,8.238849973791334E-7)
(0.25079252296472715,8.238849973791334E-7)
(0.26021532026023875,9.068788274423187E-7)
(0.26833753564846086,9.982330182967166E-7)
(0.2733320545786127,1.1165076684875173E-6)
(0.2784195356032529,1.289394200343596E-6)
(0.2836017090093479,1.465421649227016E-6)
(0.28710996718198084,1.6654802770564464E-6)
(0.2906616238074963,1.8928508083166063E-6)
(0.2924538940487919,2.117123361030822E-6)
(0.2960716570287787,2.4449510381088873E-6)
(0.29789728647800817,2.8235414566674774E-6)
(0.29973417307667016,3.2607550144179462E-6)
(0.30158238623831013,3.6471023417646693E-6)
(0.30158238623831013,4.079225649425126E-6)
(0.30344199580449044,4.864026748855881E-6)
(0.3053130720474278,5.799815515702023E-6)
(0.3071956856726501,7.25560678707065E-6)
(0.3071956856726501,8.514219688640057E-6)
(0.3090899078216677,1.0315972793859903E-5)
(0.3090899078216677,1.2300659959047725E-5)
(0.3090899078216677,1.3979939881042545E-5)
(0.31099581007466154,1.640500689663652E-5)
(0.31099581007466154,2.0522769915513306E-5)
(0.31291346445318957,2.5266694177765426E-5)
(0.31291346445318957,3.110719641163775E-5)
(0.31291346445318957,3.535393524821458E-5)
(0.3167843198963019,3.8297755210246176E-5)
(0.3167843198963019,4.7150441805652624E-5)
(0.3167843198963019,5.4451490055777036E-5)
(0.3167843198963019,6.188518014052005E-5)
(0.3167843198963019,7.146784085101638E-5)
(0.3167843198963019,7.993563716872284E-5)
(0.3167843198963019,9.084841022286805E-5)
(0.3167843198963019,9.841309465347648E-5)
};
\addplot[black,fill=red,fill opacity=0.8,smooth,thick]%APEX Test Run
coordinates{
(0.17775042950736375,1.0E-4)
(0.17666110632970602,8.659164654145252E-5)
(0.17666110632970602,7.379125290695167E-5)
(0.17666110632970602,6.188518014052005E-5)
(0.17666110632970602,5.4451490055777036E-5)
(0.17666110632970602,4.7150441805652624E-5)
(0.17666110632970602,4.082834391108407E-5)
(0.17666110632970602,3.650328799767978E-5)
(0.17666110632970602,3.110719641163775E-5)
(0.17666110632970602,2.8260393404877956E-5)
(0.17666110632970602,2.447113996837593E-5)
(0.17666110632970602,2.0853698369893025E-5)
(0.17666110632970602,2.0853698369893025E-5)
(0.17666110632970602,1.7211461564495783E-5)
(0.17666110632970602,1.5144009051868246E-5)
(0.17666110632970602,1.249900737534949E-5)
(0.17666110632970602,1.0482317246687137E-5)
(0.17666110632970602,8.651510978919583E-6)
(0.17666110632970602,6.915640425721379E-6)
(0.17666110632970602,5.707777933194848E-6)
(0.17775042950736375,4.562548659075061E-6)
(0.17775042950736375,3.826390453388663E-6)
(0.17775042950736375,3.0586495894794046E-6)
(0.17775042950736375,2.6485350414636003E-6)
(0.17884646964162842,2.40615197936526E-6)
(0.17994926815042572,2.0504630219371912E-6)
(0.17994926815042572,1.833251977630333E-6)
(0.17994926815042572,1.5374603954980366E-6)
(0.18217530724184475,1.2689327348405847E-6)
(0.18329863194357673,1.1345112887861755E-6)
(0.18671033685061023,9.982330182967166E-7)
(0.18902001286581932,9.668023739049234E-7)
(0.19491997777044257,9.363613635853123E-7)
(0.20224352720351246,9.215021950437984E-7)
(0.20855624348469787,9.982330182967166E-7)
(0.21243806383297106,1.0987897486019461E-6)
(0.21639213581449457,1.2487959734276122E-6)
(0.22041980423609533,1.3745930945451695E-6)
(0.22314647884719913,1.5622518536904094E-6)
(0.22590688343306883,1.775529692419039E-6)
(0.22870143524598469,1.9859015689500005E-6)
(0.2301116481635472,2.185950820799411E-6)
(0.2329582144734178,2.40615197936526E-6)
(0.23583999386277055,2.6065052972860655E-6)
(0.23875742193043956,2.869070896113452E-6)
(0.24022964181488424,3.2607550144179462E-6)
(0.24171093966377788,3.6471023417646693E-6)
(0.24320137145343157,3.950786008148058E-6)
(0.24320137145343157,4.34876735702479E-6)
(0.24320137145343157,4.636119487086851E-6)
(0.24320137145343157,5.354003154181253E-6)
(0.24320137145343157,5.988366913518459E-6)
(0.24320137145343157,6.591603418076201E-6)
(0.24320137145343157,7.859760184605331E-6)
(0.2447009935053162,9.223174143202684E-6)
(0.2447009935053162,1.0651343994004587E-5)
(0.2447009935053162,1.1913357934499507E-5)
(0.24620986248819088,1.2300659959047725E-5)
(0.2477280354202437,1.443442626924302E-5)
(0.2477280354202437,1.640500689663652E-5)
(0.24925556967124768,1.8057560783278416E-5)
(0.24925556967124768,2.2231641624682392E-5)
(0.24925556967124768,2.567411813105993E-5)
(0.24925556967124768,3.160879811895934E-5)
(0.24925556967124768,3.650328799767978E-5)
(0.24925556967124768,4.352614552394912E-5)
(0.24925556967124768,4.7150441805652624E-5)
(0.24925556967124768,5.993664602627321E-5)
(0.24925556967124768,7.262025556930471E-5)
(0.24925556967124768,8.122459460317247E-5)
(0.24925556967124768,8.940673194380994E-5)
(0.24925556967124768,9.531443239240743E-5)
(0.24925556967124768,1.0E-4)
};
\addplot[red,smooth,thick]%APEX
coordinates{
(0.0602477979616676,9.380188256876378E-5)
(0.059878576222488815,7.993563716872284E-5)
(0.0602477979616676,6.597434768449713E-5)
(0.0602477979616676,5.4451490055777036E-5)
(0.059878576222488815,4.640220892372936E-5)
(0.05951161721651019,3.8297755210246176E-5)
(0.059878576222488815,3.110719641163775E-5)
(0.0602477979616676,2.608811177156995E-5)
(0.059878576222488815,2.0853698369893025E-5)
(0.05951161721651019,1.6938331960713996E-5)
(0.059878576222488815,1.3539763578550128E-5)
(0.059878576222488815,1.1724304220486474E-5)
(0.059878576222488815,9.83261091422274E-6)
(0.059878576222488815,7.986498353984727E-6)
(0.0602477979616676,6.487000911013123E-6)
(0.0602477979616676,5.354003154181253E-6)
(0.06061929638645386,4.562548659075061E-6)
(0.0602477979616676,4.014492199497656E-6)
(0.0602477979616676,3.36676182002081E-6)
(0.0602477979616676,2.8235414566674774E-6)
(0.06061929638645386,2.2934101016306737E-6)
(0.06061929638645386,1.8928508083166063E-6)
(0.06061929638645386,1.6130404985976794E-6)
(0.06099308553528791,1.331312271384478E-6)
(0.06099308553528791,1.0987897486019461E-6)
(0.061369179533173605,9.363613635853123E-7)
(0.061369179533173605,7.852813088181218E-7)
(0.061369179533173605,6.799880152878803E-7)
(0.062128339012138274,5.523175087677404E-7)
(0.06251143318086261,4.5585159068370995E-7)
(0.06289688957501324,3.884654162347509E-7)
(0.06328472276048401,3.206173534337249E-7)
(0.06367494739298449,2.732221543132311E-7)
(0.06446263007431854,2.291382998927557E-7)
(0.06526005668213979,1.921672882263774E-7)
(0.06729704757141494,1.6116147619827496E-7)
(0.06854963557490285,1.3733781171734136E-7)
(0.07025609421470949,1.2084070001943058E-7)
(0.07200503303788904,1.097818548698377E-7)
(0.07471041206016582,9.815236870641804E-8)
(0.07896025611867154,9.060772540467883E-8)
(0.08142487736642759,8.499175218232477E-8)
(0.08500512373304737,7.972386357519933E-8)
(0.08874279329096049,7.721365567820198E-8)
(0.09264480792727177,8.10094061729444E-8)
(0.09612566626890204,9.206876963245449E-8)
(0.09973730770637523,1.0297744658681584E-7)
(0.1022201449821566,1.189230724900458E-7)
(0.10412275040007729,1.3515839064040046E-7)
(0.10671475786343555,1.5361014627361058E-7)
(0.10937129015603914,1.745809263220606E-7)
(0.11140699856999393,1.9526597441429838E-7)
(0.1148843942791931,2.1493603898546446E-7)
(0.11847033147208336,2.3658756213585506E-7)
(0.12216819810179602,2.4821798357024177E-7)
(0.12598148787113553,2.5222048391450857E-7)
(0.128326358947411,2.4427899911793323E-7)
(0.1331478474580656,2.2550209196082448E-7)
(0.13900234933148842,2.0486506556571898E-7)
(0.14246264139549142,1.8025653403768436E-7)
(0.14872671413016605,1.5860399611594864E-7)
(0.15336898655647685,1.395523758305974E-7)
(0.15622361628542422,1.2278924917961752E-7)
(0.16109989282028844,1.0803972074539555E-7)
(0.16612837472211217,9.206876963245449E-8)
(0.17237016367791536,8.10094061729444E-8)
(0.17557845894455507,7.242786262631678E-8)
(0.18217530724184475,6.271647880290902E-8)
(0.18902001286581932,5.518293255534917E-8)
(0.19491997777044257,5.094120565704744E-8)
(0.20600785008393843,4.7025526075309125E-8)
(0.21772644744597283,4.6279275487789326E-8)
(0.2301116481635472,4.7025526075309125E-8)
(0.24320137145343157,4.7025526075309125E-8)
(0.2554604796874454,5.094120565704744E-8)
(0.26833753564846086,5.518293255534917E-8)
(0.28535044658529546,5.789567347803347E-8)
(0.29789728647800817,6.372777832435879E-8)
(0.31099581007466154,7.014737865860579E-8)
(0.3266722483827415,7.721365567820198E-8)
(0.33894600496125205,8.499175218232477E-8)
(0.351680912131202,9.206876963245449E-8)
(0.36265808331927557,1.0134329198121646E-7)
(0.37397788978590907,1.1517862732253203E-7)
(0.38565102635694626,1.2678111487033998E-7)
(0.395251333059642,1.4408920902127874E-7)
(0.4075884869842523,1.5860399611594864E-7)
(0.4255101252697414,1.7181049226824553E-7)
(0.44421977678203234,1.8316316001685324E-7)
(0.45808540430589695,2.016140508870981E-7)
(0.4723838257679862,2.2550209196082448E-7)
(0.48414323855006963,2.604201455539637E-7)
(0.4931545107300868,3.0559461057691374E-7)
(0.49925501466810296,3.58605382909226E-7)
(0.5085475596551738,4.1413392311180624E-7)
(0.518013065132976,4.5585159068370995E-7)
(0.530908361557462,4.6320217069569193E-7)
(0.5374758946123906,5.349270849976864E-7)
(0.5407900646727819,6.378415595820062E-7)
(0.5441246704835009,7.484864221836609E-7)
(0.5474798380549459,8.783245866895734E-7)
(0.5474798380549459,9.82392005158603E-7)
(0.5474798380549459,1.1345112887861755E-6)
(0.5508556941745183,1.3101856057709568E-6)
(0.5508556941745183,1.5374603954980366E-6)
(0.554252366411412,1.8628130576377167E-6)
(0.554252366411412,2.221199148849433E-6)
(0.554252366411412,2.484375729386245E-6)
(0.554252366411412,2.869070896113452E-6)
(0.554252366411412,3.476214895823194E-6)
(0.5576699831214347,4.211840850050989E-6)
(0.554252366411412,5.354003154181253E-6)
(0.5576699831214347,6.697892634395819E-6)
(0.554252366411412,8.651510978919583E-6)
(0.554252366411412,1.1355149494144039E-5)
(0.5576699831214347,1.3758091467629536E-5)
(0.5576699831214347,1.7488995367028407E-5)
(0.554252366411412,2.1531649930014285E-5)
(0.554252366411412,2.737057874317057E-5)
(0.554252366411412,3.424077134132123E-5)
(0.5508556941745183,4.215566911550194E-5)
(0.554252366411412,5.1900128675872056E-5)
(0.554252366411412,7.379125290695167E-5)
(0.554252366411412,8.659164654145252E-5)
(0.554252366411412,9.531443239240743E-5)
};
\addplot[teal,smooth,thick]%DarkLight
coordinates{
(0.003000000000000001,1.2476921858008042E-7)
(0.0032098748297157303,1.2476921858008042E-7)
(0.0034769173383415787,1.2476921858008042E-7)
(0.003674699094388738,1.2678111487033998E-7)
(0.00390767927832545,1.2882545286961044E-7)
(0.004311558859162066,1.2678111487033998E-7)
(0.004641633808210528,1.2678111487033998E-7)
(0.005089985780751373,1.2882545286961044E-7)
(0.005412696781835929,1.2882545286961044E-7)
(0.005863000984875688,1.2882545286961044E-7)
(0.00642932917128455,1.2882545286961044E-7)
(0.006836956096493976,1.2882545286961044E-7)
(0.007225871060870702,1.3090275569853712E-7)
(0.007779053587227573,1.3301355491305308E-7)
(0.008272254605611174,1.3733781171734136E-7)
(0.008850967281183782,1.395523758305974E-7)
(0.009528560390728882,1.4408920902127874E-7)
(0.010321279984270933,1.4641263901783872E-7)
(0.011248886651930471,1.487735341860488E-7)
(0.012035839375452297,1.5117249864959238E-7)
(0.013117539016636624,1.5361014627361058E-7)
(0.014296454487746753,1.5860399611594864E-7)
(0.015485834533198944,1.6640081898927907E-7)
(0.016366734264134947,1.7739603346158237E-7)
(0.01751172278636427,1.86116655168492E-7)
(0.01885234718586124,1.921672882263774E-7)
(0.020295604193380414,2.0486506556571898E-7)
(0.022256029024377254,2.184018699363924E-7)
(0.023667087073652112,2.3283314146311202E-7)
(0.02532279569680215,2.562875243407441E-7)
(0.02676326336214099,2.732221543132311E-7)
(0.02881214709055332,3.0074511336298157E-7)
(0.030264487706589103,3.257872893466605E-7)
(0.03159521519005229,3.41802685248548E-7)
(0.03318784256866055,3.5291465491491914E-7)
(0.034434778918688104,3.884654162347509E-7)
(0.03594887382550854,4.275973737809753E-7)
(0.03776095709002338,4.706712783768031E-7)
(0.0399089599547819,5.180842209810374E-7)
(0.041920660204121496,5.70273293401701E-7)
(0.0437639088062249,6.378415595820062E-7)
(0.04625338494065365,7.020943547798603E-7)
(0.04799122092306188,7.605557215929093E-7)
(0.04948919203671895,7.852813088181218E-7)
(0.05134860402942112,9.215021950437984E-7)
(0.053277878002412626,1.0143294668373195E-6)
(0.05494086387169289,1.1528052164002329E-6)
(0.05630854892276578,1.2689327348405847E-6)
(0.05771028080650766,1.465421649227016E-6)
(0.0602477979616676,1.639050681494543E-6)
(0.06251143318086261,1.8928508083166063E-6)
(0.06406757821859393,2.221199148849433E-6)
(0.06566246156794661,2.4449510381088873E-6)
(0.0668846253122359,2.691242512786919E-6)
(0.06771201289813865,3.1079701336994283E-6)
(0.06854963557490285,3.5892262797100216E-6)
(0.06939761995439306,4.014492199497656E-6)
(0.0706893055388645,4.418890974150623E-6)
(0.07200503303788904,5.022155751413018E-6)
(0.0733452499393556,5.988366913518459E-6)
(0.07425255784459484,7.140467175043903E-6)
(0.07563460752642868,8.379107081186287E-6)
(0.07610098370126038,9.676576685922104E-6)
(0.07704238105372324,1.117495401971575E-5)
(0.07847635721984897,1.249900737534949E-5)
(0.07896025611867154,1.4667180541439348E-5)
(0.07896025611867154,1.6669536665217558E-5)
(0.07896025611867154,1.864461020194092E-5)
(0.07944713882245881,2.0197092982469346E-5)
(0.08042992935302293,2.2231641624682392E-5)
(0.08092587431817051,2.408280613986257E-5)
(0.08142487736642759,2.8716090581630383E-5)
(0.0819269573544678,3.424077134132123E-5)
(0.0819269573544678,3.9542811239799825E-5)
(0.08294042415867622,4.215566911550194E-5)
(0.08345184927243153,4.791073989866349E-5)
(0.08396642792259124,5.622170232122053E-5)
(0.08500512373304737,6.288307502007183E-5)
(0.08552928014430208,7.262025556930471E-5)
};
\addplot[pink,smooth,thick]%VEPP3
coordinates{
(0.005027790154492997,1.0E-4)
(0.005089985780751373,7.498113250759849E-5)
(0.0051213715203751965,5.4451490055777036E-5)
(0.0051529507899407846,4.215566911550194E-5)
(0.005216694699613021,3.211848812422512E-5)
(0.005281227145055531,2.5266694177765426E-5)
(0.005313792112269351,1.7771004385756874E-5)
(0.005412696781835929,1.1913357934499507E-5)
(0.005479653845625112,8.651510978919583E-6)
(0.00558164567019977,5.799815515702023E-6)
(0.005650692694308409,4.279756535328294E-6)
(0.005755868034619981,3.0586495894794046E-6)
(0.005791359720299499,2.2934101016306737E-6)
(0.005899153271002185,1.5622518536904094E-6)
(0.005972127981722013,1.1528052164002329E-6)
(0.006083286139994281,8.506694127584256E-7)
(0.006158538642497341,6.481267171080397E-7)
(0.006234722046326212,5.180842209810374E-7)
(0.00638992776279017,3.947293981584271E-7)
(0.006508862354242073,2.959725730796162E-7)
(0.00658937939212797,2.2550209196082448E-7)
(0.0067120263413607915,1.745809263220606E-7)
(0.006836956096493976,1.3515839064040046E-7)
(0.006964211146988631,1.0632523264051802E-7)
(0.007137576594981875,8.10094061729444E-8)
(0.0073152577620025135,6.074177018615423E-8)
(0.007497362082553442,4.6279275487789326E-8)
(0.007731380547020054,3.640657978656762E-8)
(0.008021864612684473,2.957109684052008E-8)
(0.008221559039370616,2.6864871365077313E-8)
(0.008583060435881078,2.4799858829283383E-8)
(0.009071301196323534,2.363784467724979E-8)
(0.009528560390728882,2.326273445626364E-8)
(0.009947530548516189,2.363784467724979E-8)
(0.012035839375452297,2.4019003528424025E-8)
(0.012877845955255283,2.363784467724979E-8)
(0.013778757864243497,2.326273445626364E-8)
(0.014562551857988132,2.4019003528424025E-8)
(0.01520286628110534,2.5606099654573836E-8)
(0.01606766958168118,2.8185523105750897E-8)
(0.01656919682841932,3.053245011618039E-8)
(0.016981666549744347,3.526027201892288E-8)
(0.017297743295561004,4.204398604331808E-8)
(0.01751172278636427,5.013281694089232E-8)
(0.017837665374846007,6.47553849909418E-8)
(0.018058323901730733,8.364301352283979E-8)
(0.018281712056314143,1.0297744658681584E-7)
(0.018507863605101777,1.2882545286961044E-7)
(0.018621986318430293,1.6376019549607927E-7)
(0.01885234718586124,2.2192358720697624E-7)
(0.019085557702536685,2.959725730796162E-7)
(0.019321653119673158,3.884654162347509E-7)
(0.01944079380101046,4.859727525719282E-7)
(0.019560669124557794,5.983073906938862E-7)
(0.019681283620247115,7.728196377432388E-7)
(0.01980264184594269,9.668023739049234E-7)
(0.019924748387613378,1.2094760336547556E-6)
(0.020171224904319395,1.5874430726838463E-6)
(0.020295604193380414,2.0504630219371912E-6)
(0.0205466683337506,2.8235414566674774E-6)
(0.020673362672445777,5.103137716679452E-6)
(0.02080083823051904,6.915640425721379E-6)
(0.020929099825105248,9.076811099605045E-6)
(0.02105815230304258,1.1724304220486474E-5)
(0.02131864944593977,2.332452816080907E-5)
(0.021450103954746485,3.160879811895934E-5)
(0.021582369034969986,4.4228002053191666E-5)
(0.021715449684734954,6.188518014052005E-5)
(0.021984077839674446,7.866713426871473E-5)
(0.022119635495956157,9.841309465347648E-5)
};
\addplot[brown,smooth cycle,thick]%HPS
coordinates{
(0.02676326336214099,3.15250568866166E-8)
(0.024860079449829108,2.8640013003345967E-8)
(0.023522046037360807,2.6018996501162497E-8)
(0.022393263579071086,2.253027748391953E-8)
(0.021715449684734954,1.9199743512023725E-8)
(0.020929099825105248,1.610190285550002E-8)
(0.0205466683337506,1.328959866959585E-8)
(0.020673362672445777,1.0623125373707557E-8)
(0.02080083823051904,8.767726032153455E-9)
(0.02105815230304258,7.3530707712299825E-9)
(0.02131864944593977,6.367145052166324E-9)
(0.021450103954746485,5.255080916445246E-9)
(0.021715449684734954,4.337246161682956E-9)
(0.02184935093298534,3.579717337589265E-9)
(0.021984077839674446,3.050546304914029E-9)
(0.022119635495956157,2.5177481493423837E-9)
(0.022256029024377254,2.1455625093720094E-9)
(0.022256029024377254,1.8578779044413374E-9)
(0.022531344345952255,1.5832374575674414E-9)
(0.022810065420018438,1.327785223952333E-9)
(0.023234625119663052,1.1497510879544382E-9)
(0.023667087073652112,9.955883981880122E-10)
(0.024107598365243326,8.620963867666725E-10)
(0.02455630881532903,7.707722056137514E-10)
(0.025013371033391185,6.568329513270749E-10)
(0.02532279569680215,5.872528761116122E-10)
(0.025953175466708424,5.167116597416317E-10)
(0.026599247763579914,4.694243283114678E-10)
(0.0274295017981403,4.0648225515105553E-10)
(0.028112325418375037,3.5765532917492897E-10)
(0.02916856402067205,3.1976794143818047E-10)
(0.030264487706589103,2.7689232560302814E-10)
(0.0314015875273513,2.39765623886582E-10)
(0.03218329132329841,2.1436660864167945E-10)
(0.03339248459133091,1.9474865599964387E-10)
(0.035075707347688403,1.8267790560503093E-10)
(0.03684377670597427,1.7135531449470895E-10)
(0.03799379773402982,1.5818380633083733E-10)
(0.03942130382672454,1.4837938825725275E-10)
(0.04166375423258814,1.3918265952931884E-10)
(0.0437639088062249,1.3055595484777396E-10)
(0.04653859137520945,1.2443866731764348E-10)
(0.04918590318347365,1.1860800943048808E-10)
(0.05134860402942112,1.130505509606028E-10)
(0.053936945084819866,1.0775349096458785E-10)
(0.0570051065268699,1.043607343692782E-10)
(0.05951161721651019,9.947084160462558E-11)
(0.06251143318086261,9.947084160462558E-11)
(0.06566246156794661,9.633887482680632E-11)
(0.06939761995439306,9.481006807139952E-11)
(0.07244902862370742,9.633887482680632E-11)
(0.07657023563288598,9.633887482680632E-11)
(0.08142487736642759,9.633887482680632E-11)
(0.08605666859536094,9.481006807139952E-11)
(0.09151276117963361,9.481006807139952E-11)
(0.09612566626890204,9.182485171440233E-11)
(0.1009710951405185,9.036767823310956E-11)
(0.10671475786343555,8.613343957408549E-11)
(0.11140699856999393,8.07947878417211E-11)
(0.11702271712180203,7.578703201297275E-11)
(0.12444209309232525,7.223597939021737E-11)
(0.13071487469289345,6.99615371118196E-11)
(0.1381504893315136,6.668344199113432E-11)
(0.1451142732574662,6.458382846039731E-11)
(0.15336898655647685,6.355894423356995E-11)
(0.16209326284277542,5.961948623191934E-11)
(0.1713138128440445,5.7742290390637566E-11)
(0.18217530724184475,5.7742290390637566E-11)
(0.19253820882060615,5.867338141733516E-11)
(0.20100410087793552,6.058084693083397E-11)
(0.2098422376380975,6.355894423356995E-11)
(0.21906898667557176,6.99615371118196E-11)
(0.22870143524598469,7.700909343398627E-11)
(0.23729422437717648,8.342141797204052E-11)
(0.2477280354202437,9.182485171440233E-11)
(0.25233895338014,9.947084160462558E-11)
(0.26181985328638246,1.1672581258743056E-10)
(0.26833753564846086,1.3055595484777396E-10)
(0.2733320545786127,1.460247478118601E-10)
(0.2784195356032529,1.607345108776634E-10)
(0.2836017090093479,1.9165817916530207E-10)
(0.28535044658529546,2.2490466895835548E-10)
(0.2836017090093479,2.6817401628914104E-10)
(0.28186368837162884,3.047849983546875E-10)
(0.28013631899460834,3.5765532917492897E-10)
(0.27165697034351716,5.167116597416317E-10)
(0.26181985328638246,6.781865221034766E-10)
(0.2554604796874454,7.707722056137514E-10)
(0.25079252296472715,8.620963867666725E-10)
(0.2447009935053162,9.955883981880122E-10)
(0.23875742193043956,1.1497510879544382E-9)
(0.23583999386277055,1.2454875365371645E-9)
(0.2301116481635472,1.327785223952333E-9)
(0.22590688343306883,1.4383460602529757E-9)
(0.22041980423609533,1.608767068185588E-9)
(0.21906898667557176,1.8283951406438713E-9)
(0.21639213581449457,2.0450307274322242E-9)
(0.21374799396732727,2.2873341670932372E-9)
(0.20855624348469787,2.5583466897445367E-9)
(0.20349059604787298,2.7713728211268407E-9)
(0.19612188833233835,3.149719247284022E-9)
(0.18902001286581932,3.4119872615758073E-9)
(0.18329863194357673,3.6960935750683596E-9)
(0.17557845894455507,4.068418551300077E-9)
(0.1713138128440445,4.337246161682956E-9)
(0.16612837472211217,4.698396108396503E-9)
(0.16109989282028844,5.008850547271509E-9)
(0.15431468646326926,5.4259230492254475E-9)
(0.14964378897592467,5.784450056477108E-9)
(0.14334109087679842,6.26610448691259E-9)
(0.1381504893315136,6.787864889064146E-9)
(0.13479493564256526,7.121549925533476E-9)
(0.1291176416468692,7.965339712907963E-9)
(0.12598148787113553,8.356908301268411E-9)
(0.12292150850797334,8.767726032153455E-9)
(0.11920084018800003,9.497789226925572E-9)
(0.11418033840835028,1.0288642672944807E-8)
(0.11072425352104007,1.1145348198657241E-8)
(0.10671475786343555,1.1881795858933693E-8)
(0.10285045221540115,1.328959866959585E-8)
(0.09912607902319935,1.439618512386958E-8)
(0.09553657111720701,1.5347437311096688E-8)
(0.09264480792727177,1.636154508929588E-8)
(0.08819894323192072,1.716586321569409E-8)
(0.08448417955441047,1.8300126549283484E-8)
(0.08092587431817051,1.859521501048237E-8)
(0.07751743780553098,1.9509338243684104E-8)
(0.07471041206016582,1.9509338243684104E-8)
(0.07112518811956282,1.9199743512023725E-8)
(0.06812953697340474,1.7442661747541808E-8)
(0.06606734775242756,1.5846380898194102E-8)
(0.06446263007431854,1.4167731292443472E-8)
(0.06251143318086261,1.328959866959585E-8)
(0.06061929638645386,1.3078705317776543E-8)
(0.05771028080650766,1.3503892664274012E-8)
(0.05630854892276578,1.439618512386958E-8)
(0.053936945084819866,1.5347437311096688E-8)
(0.05134860402942112,1.636154508929588E-8)
(0.04888447300127785,1.6893457214547362E-8)
(0.04711429098613639,1.7442661747541808E-8)
(0.044305284566166926,1.9199743512023725E-8)
(0.042439234296206496,2.1133824427882868E-8)
(0.04015504555889796,2.289357687942967E-8)
(0.03822807411403661,2.363784467724979E-8)
(0.03661798383430868,2.440630854359125E-8)
(0.03529199027368382,2.5199755090119265E-8)
(0.03359838847238681,2.6864871365077313E-8)
(0.03218329132329841,2.7738245532640114E-8)
(0.03101788480480998,3.004792903286216E-8)
(0.029711473326351334,3.10247840733883E-8)
(0.02881214709055332,3.10247840733883E-8)
(0.028112325418375037,3.15250568866166E-8)
};
\addplot[brown,smooth,thick]%HPS
coordinates{
(0.02105815230304258,2.7787345263303245E-6)
(0.021450103954746485,2.221199148849433E-6)
(0.021984077839674446,1.833251977630333E-6)
(0.022256029024377254,1.5130623542811999E-6)
(0.0226702765429126,1.2289787633581191E-6)
(0.02309223437699546,9.982330182967166E-7)
(0.023522046037360807,8.238849973791334E-7)
(0.023959857705883443,6.799880152878803E-7)
(0.02425625001926338,5.888128187223195E-7)
(0.024860079449829108,5.01771676098042E-7)
(0.025478940469404986,4.2081180819485174E-7)
(0.026113207270861964,3.4731423338741E-7)
(0.02676326336214099,3.0559461057691374E-7)
(0.027598636887810522,2.6461940504049E-7)
(0.028635575142396535,2.3283314146311202E-7)
(0.029348422471164304,2.115252074911987E-7)
(0.030451103813573036,1.921672882263774E-7)
(0.03159521519005229,1.745809263220606E-7)
(0.03278231321324895,1.5608710082178473E-7)
(0.03422374931444125,1.4408920902127874E-7)
(0.03594887382550854,1.3301355491305308E-7)
(0.03776095709002338,1.2678111487033998E-7)
(0.039664382458145506,1.2084070001943058E-7)
(0.04166375423258814,1.1703587589445147E-7)
(0.04349570669644859,1.1335085152749838E-7)
(0.0456882049250566,1.115520808042788E-7)
(0.04799122092306188,1.115520808042788E-7)
(0.050721164440654345,1.115520808042788E-7)
(0.05295137062054414,1.1335085152749838E-7)
(0.05596346842078422,1.1517862732253203E-7)
(0.05914690707683003,1.1517862732253203E-7)
(0.062128339012138274,1.1517862732253203E-7)
(0.06526005668213979,1.1517862732253203E-7)
(0.06812953697340474,1.1517862732253203E-7)
(0.0706893055388645,1.1517862732253203E-7)
(0.07289576196370641,1.2084070001943058E-7)
(0.07517108948464432,1.2678111487033998E-7)
(0.07704238105372324,1.2084070001943058E-7)
(0.07944713882245881,1.1335085152749838E-7)
(0.08243213325523815,1.115520808042788E-7)
(0.08448417955441047,1.1335085152749838E-7)
(0.08658730901554477,1.0632523264051802E-7)
(0.08874279329096049,9.973506986242381E-8)
(0.09151276117963361,9.973506986242381E-8)
(0.09379085851243285,9.973506986242381E-8)
(0.09671839388399509,9.35533731122253E-8)
(0.10159370051470183,8.916986656586863E-8)
(0.10671475786343555,8.499175218232477E-8)
(0.11140699856999393,8.231567806925246E-8)
(0.11847033147208336,7.972386357519933E-8)
(0.12367946395743422,7.845872132166939E-8)
(0.13071487469289345,7.845872132166939E-8)
(0.1373038498581203,7.845872132166939E-8)
(0.1415895753913612,7.845872132166939E-8)
(0.14690939056088279,7.972386357519933E-8)
(0.15149493806628944,8.10094061729444E-8)
(0.15718691833675172,8.10094061729444E-8)
(0.1630927581579878,8.231567806925246E-8)
(0.1702639357354426,8.364301352283979E-8)
(0.17775042950736375,8.364301352283979E-8)
(0.18442888326124052,8.364301352283979E-8)
(0.19018554321561584,8.636223917314077E-8)
(0.1985479887249541,8.916986656586863E-8)
(0.20349059604787298,9.35533731122253E-8)
(0.20855624348469787,1.046379518390423E-7)
(0.21639213581449457,1.2678111487033998E-7)
(0.23153055669979145,1.395523758305974E-7)
(0.23875742193043956,1.4408920902127874E-7)
(0.2477280354202437,1.5860399611594864E-7)
(0.2554604796874454,1.6116147619827496E-7)
(0.2784195356032529,1.6908402238055272E-7)
(0.2924538940487919,1.7739603346158237E-7)
(0.3053130720474278,1.8316316001685324E-7)
(0.32268057022398666,1.9526597441429838E-7)
(0.3348043511424806,2.115252074911987E-7)
(0.34738364775458325,2.2550209196082448E-7)
(0.36489429628053327,2.4427899911793323E-7)
(0.3762839026471385,2.6461940504049E-7)
(0.3904216723792392,2.8210457806803946E-7)
(0.40260807597808457,2.959725730796162E-7)
(0.4075884869842523,3.257872893466605E-7)
(0.428133894878199,3.58605382909226E-7)
(0.4387917602013581,3.947293981584271E-7)
(0.4497149399380815,4.275973737809753E-7)
(0.4637520904095659,4.5585159068370995E-7)
(0.4782273886405759,5.01771676098042E-7)
(0.49013226971388446,5.70273293401701E-7)
(0.4961953874112401,6.177583015950723E-7)
(0.5085475596551738,6.799880152878803E-7)
(0.5212072239939861,7.728196377432388E-7)
(0.530908361557462,8.64386406863566E-7)
(0.5474798380549459,9.51460135343112E-7)
(0.5611086734518598,1.064192946836579E-6)
(0.5715524896129327,1.1528052164002329E-6)
(0.5857805839831388,1.3101856057709568E-6)
(0.600362869216103,1.5130623542811999E-6)
(0.6153081624565528,1.7196248672463444E-6)
(0.6229197523061571,1.9543871907756384E-6)
(0.6306255003411612,2.2934101016306737E-6)
(0.642363220864229,2.6065052972860655E-6)
(0.6543194134963435,2.9623440918611563E-6)
(0.6624135869691666,3.2607550144179462E-6)
(0.6747429735073278,3.950786008148058E-6)
(0.6915398677159372,4.562548659075061E-6)
(0.7044113765487037,4.864026748855881E-6)
(0.7087548998913471,5.707777933194848E-6)
(0.7175224604911159,6.38405834672724E-6)
(0.7219468290629061,7.140467175043903E-6)
(0.7263984790625784,8.379107081186287E-6)
(0.7308775787121718,9.676576685922104E-6)
(0.7444812733785935,1.0651343994004587E-5)
(0.749071874690179,1.2105460128499945E-5)
(0.7630142165587647,1.3539763578550128E-5)
(0.7583381711996429,1.5144009051868246E-5)
(0.7724529850007029,1.7771004385756874E-5)
(0.7724529850007029,1.8945253441719965E-5)
(0.7772160647622536,2.2231641624682392E-5)
(0.7820085145039265,1.9876584234088256E-5)
(0.786830515326139,1.4903687962546144E-5)
(0.7916822494460052,1.3113446790399328E-5)
(0.8014756520719942,1.2105460128499945E-5)
(0.8163933761490826,1.2700553132039863E-5)
(0.8315887611770234,1.3758091467629536E-5)
(0.8418758221325441,1.5144009051868246E-5)
(0.8522901378419074,1.640500689663652E-5)
(0.8681536629247718,1.4667180541439348E-5)
(0.8681536629247718,1.2905348802168991E-5)
(0.8681536629247718,1.0651343994004587E-5)
(0.8681536629247718,9.371897282245308E-6)
(0.8788930452567606,8.246138582924011E-6)
(0.8897652777255383,9.523018573132778E-6)
(0.8952517255342177,1.0482317246687137E-5)
(0.9119148870245636,1.1538250609968918E-5)
(0.9175379131853589,1.1913357934499507E-5)
(0.9346158835314089,1.0823096287652713E-5)
(0.940378887993962,1.2105460128499945E-5)
(0.9520117231087446,1.33249003464155E-5)
(0.9637884607021296,1.443442626924302E-5)
(0.9877807858533546,1.4903687962546144E-5)
};
\addplot[black,fill=green,fill opacity=0.8,smooth,thick]%SN without dark sector particles
coordinates{
(0.0010039303357768,1.72390973766071E-14)
(0.0050039303357768,1.72390973766071E-14)
(0.0100039303357768,1.72390973766071E-14)
(0.0150039303357768,1.72390973766071E-14)
(0.0200039303357768,1.72390973766071E-14)
(0.0250039303357768,1.72390973766071E-14)
(0.0338697979969007,1.72390973766071E-14)
(0.034812695310952,1.72390973766071E-14)
(0.035641757756527,1.72390973766071E-14)
(0.0367779683091863,1.72390973766071E-14)
(0.0383996341683425,1.56682591790545E-14)
(0.0400928047973284,1.42405568191263E-14)
(0.0420251594287872,1.23391802111097E-14)
(0.0443975959877544,1.12148257754535E-14)
(0.0463552371776286,1.01929232754487E-14)
(0.0489721186094803,8.83198029201029E-15)
(0.0605260146131048,5.74560941697216E-15)
(0.08683028161021,2.80629149518239E-15)
(0.117909895790959,1.37065912149718E-15)
(0.152153796724351,7.02219732487511E-16)
(0.17940438315967,5.02625841577905E-16)
(0.199447980043719,3.59763084023548E-16)
(0.219136894402097,2.57506610125364E-16)
(0.235168905426723,2.02793458518764E-16)
(0.246503351242465,1.67519894197149E-16)
(0.259399620037887,1.14311858676721E-16)
(0.268720954354155,8.58242384590586E-17)
(0.274043446505766,5.07451091362866E-17)
(0.274043446505766,2.14758423617529E-17)
(0.267668925599532,1.46546382970557E-17)
(0.263501836040033,1.0489309209505E-17)
(0.257372523392402,8.26061626547237E-18)
(0.251385784603448,6.50545996141981E-18)
(0.243619526857676,4.88423645173789E-18)
(0.237021123732816,4.03468030776391E-18)
(0.230601437496377,3.1774204678888E-18)
(0.222602384732212,2.50230503029721E-18)
(0.21488080137942,1.97063326302895E-18)
(0.207427062639101,1.47953240406887E-18)
(0.198667151430775,1.16517200496575E-18)
(0.190277182521209,8.74799877786996E-19)
(0.17940438315967,6.26153046465065E-19)
(0.171155208250767,4.93112552694831E-19)
(0.16137507479317,3.52953784014147E-19)
(0.152751812235193,2.77960703698702E-19)
(0.14345943998667,2.08690209332964E-19)
(0.134204881664311,1.64349215303767E-19)
(0.125547334244476,1.23391802111096E-19)
(0.117448284596087,1.01929232754487E-19)
(0.109441561980905,8.02720428201172E-20)
(0.101581427143782,6.32164167666718E-20)
(0.0954019100516839,4.97846474117141E-20)
(0.0854785013871755,3.92067637597482E-20)
(0.0750998105727585,2.94360592249721E-20)
(0.0654656717565022,2.2100308712183E-20)
(0.0572917374716957,1.74045941418516E-20)
(0.0497465769860555,1.37065912149719E-20)
(0.039314119367734,1.07943133406704E-20)
(0.0314372561513428,9.35307370754126E-21)
(0.0247472192182955,7.36579990707735E-21)
(0.0189532257110231,6.38232996130686E-21)
(0.014289780363661,5.53017136616163E-21)
(0.010039303357768,5.02625841577905E-21)
(0.00831633273207267,4.56826235381643E-21)
(0.00100787611909293,4.56826235381643E-21)
};
\addplot[black,smooth,thick]%SN with dark sector particles
coordinates{
% cooling constraints
% (0.00125893,1.9136621279167E-15)
% (0.00158489,1.73973181215067E-15)
% (0.00199526,1.31735669638547E-15)
% (0.00251189,9.23844394280389E-16)
% (0.00316228,6.21654872857111E-16)
% (0.00398107,4.08333495460059E-16)
% (0.00501187,2.64360835180584E-16)
% (0.00630957,1.69692064525825E-16)
% (0.00794328,1.08391404841214E-16)
% (0.01,6.90921083293561E-17)
(0.0105,6.32007200042346E-17)
(0.0125893,4.40435182165607E-17)
(0.0158489,2.81362785421254E-17)
(0.0199526,1.80575068036939E-17)
(0.0251189,1.16787777715539E-17)
(0.0316228,7.64672035255795E-18)
(0.0398107,5.10060286699143E-18)
(0.0501187,3.49739930345731E-18)
(0.0630957,2.49669041342687E-18)
(0.0794328,1.88882175448483E-18)
(0.1,1.55193068504345E-18)
(0.125893,1.43193644952047E-18)
(0.158489,1.55190272612446E-18)
(0.199526,2.09699556960732E-18)
(0.251189,3.81968840413563E-18)
(0.316228,1.0362051949203E-17)
(0.398107,4.72100869942177E-17)
(0.501187,4.11216096747065E-16)
(0.630957,7.77247907877409E-15)
(0.794328,3.68225396150398E-13)
(1.,5.38579382954817E-11)
};
\end{loglogaxis}
\begin{loglogaxis}[xlabel={$m_{A_\text{D}}$ [GeV]},ylabel=$\varepsilon^2$,xmin=3E-3,xmax=1,ymin=1E-21,ymax=1E-4,width=10cm,height=15cm,hide axis]
\addplot[black,fill=red,fill opacity=0.2,densely dotted,thick]%SN with dark sector particles
coordinates{
% trapping constraints with $\alpha_\text{D}=10^{-3}$
% (0.004,8.59024386186312E-18)
% (0.005,1.35166665550135E-17)
% (0.006,1.96169527077072E-17)
% (0.007,2.69298577921075E-17)
% (0.008,3.54976586338861E-17)
% (0.009,4.53658750131735E-17)
% (0.01,5.65830720617116E-17)
(0.0105,6.32007200042346E-17)
(0.011,6.92007200042346E-17)
(0.012,8.32730958586918E-17)
(0.013,9.88572165471497E-17)
(0.014,1.1601279592703E-16)
(0.015,1.3480222026768E-16)
(0.016,1.55290538071839E-16)
(0.017,1.77545461106782E-16)
(0.018,2.01637374205065E-16)
(0.019,2.27639351906908E-16)
(0.02,2.55627180401336E-16)
(0.021,2.85679383518265E-16)
(0.022,3.17877251753801E-16)
(0.023,3.52304873493245E-16)
(0.024,3.8904916774289E-16)
(0.025,4.28199917801028E-16)
(0.026,4.6984980539703E-16)
(0.027,5.14094444909312E-16)
(0.028,5.61032417341856E-16)
(0.029,6.10765303797241E-16)
(0.03,6.63397718233694E-16)
(0.031,7.19037339336055E-16)
(0.032,7.77794941366784E-16)
(0.033,8.39784423894319E-16)
(0.034,9.05122840322704E-16)
(0.035,9.73930425169294E-16)
(0.036,1.04633062005682E-15)
(0.037,1.12245009840271E-15)
(0.038,1.2024187888025E-15)
(0.039,1.28636989711609E-15)
(0.04,1.37443992727521E-15)
(0.041,1.46676870083867E-15)
(0.042,1.56349937532831E-15)
(0.043,1.66477846138397E-15)
(0.044,1.7707558387796E-15)
(0.045,1.88158477134576E-15)
(0.046,1.99742192084576E-15)
(0.047,2.11842735985427E-15)
(0.048,2.24476458368754E-15)
(0.049,2.37660052143498E-15)
(0.05,2.51410554614122E-15)
(0.051,2.65745348418725E-15)
(0.052,2.80682162391811E-15)
(0.053,2.96239072356336E-15)
(0.054,3.12434501849546E-15)
(0.055,3.29287222786871E-15)
(0.056,3.46816356068067E-15)
(0.057,3.65041372129563E-15)
(0.058,3.83982091446753E-15)
(0.059,4.03658684989879E-15)
(0.06,4.24091674636875E-15)
(0.061,4.45301933546373E-15)
(0.062,4.67310686493933E-15)
(0.063,4.90139510174302E-15)
(0.064,5.13810333472441E-15)
(0.065,5.3834543770572E-15)
(0.066,5.63767456839736E-15)
(0.067,5.90099377679859E-15)
(0.068,6.17364540040535E-15)
(0.069,6.4558663689434E-15)
(0.07,6.74789714502401E-15)
(0.071,7.04998172527882E-15)
(0.072,7.36236764134109E-15)
(0.073,7.68530596068564E-15)
(0.074,8.0190512873427E-15)
(0.075,8.3638617624947E-15)
(0.076,8.71999906497001E-15)
(0.077,9.08772841164141E-15)
(0.078,9.46731855773937E-15)
(0.079,9.85904179708955E-15)
(0.08,1.02631739622796E-14)
(0.081,1.06799944247676E-14)
(0.082,1.11097860949319E-14)
(0.083,1.15528354220747E-14)
(0.084,1.20094323943798E-14)
(0.085,1.24798705388333E-14)
(0.086,1.29644469211114E-14)
(0.087,1.34634621454324E-14)
(0.088,1.39772203543939E-14)
(0.089,1.45060292287745E-14)
(0.09,1.50501999873244E-14)
(0.091,1.56100473865391E-14)
(0.092,1.61858897204102E-14)
(0.093,1.67780488201799E-14)
(0.094,1.73868500540698E-14)
(0.095,1.80126223270104E-14)
(0.096,1.86556980803645E-14)
(0.097,1.93164132916429E-14)
(0.098,1.99951074742155E-14)
(0.099,2.06921236770282E-14)
(0.1,2.14078084843089E-14)
(0.101,2.21425120152777E-14)
(0.102,2.28965879238597E-14)
(0.103,2.36703933983909E-14)
(0.104,2.4464289161349E-14)
(0.105,2.52786394690473E-14)
(0.106,2.61138121113743E-14)
(0.107,2.69701784115046E-14)
(0.108,2.78481132256369E-14)
(0.109,2.87479949427203E-14)
(0.11,2.96702054841866E-14)
(0.111,3.06151303037052E-14)
(0.112,3.15831583869138E-14)
(0.113,3.25746822511831E-14)
(0.114,3.35900979453681E-14)
(0.115,3.46298050495611E-14)
(0.116,3.56942066748811E-14)
(0.117,3.67837094632271E-14)
(0.118,3.78987235870558E-14)
(0.119,3.90396627491829E-14)
(0.12,4.02069441825665E-14)
(0.121,4.14009886500814E-14)
(0.122,4.26222204443542E-14)
(0.123,4.38710673875246E-14)
(0.124,4.51479608310998E-14)
(0.125,4.64533356557488E-14)
(0.126,4.77876302711224E-14)
(0.127,4.91512866156627E-14)
(0.128,5.05447501564917E-14)
(0.129,5.19684698891715E-14)
(0.13,5.34228983376025E-14)
(0.131,5.49084915538268E-14)
(0.132,5.642570911792E-14)
(0.133,5.79750141377919E-14)
(0.134,5.95568732491124E-14)
(0.135,6.11717566150841E-14)
(0.136,6.28201379264245E-14)
(0.137,6.45024944011092E-14)
(0.138,6.62193067843237E-14)
(0.139,6.79710593483644E-14)
(0.14,6.9758239892437E-14)
(0.141,7.15813397426141E-14)
(0.142,7.34408537516706E-14)
(0.143,7.53372802990117E-14)
(0.144,7.7271121290564E-14)
(0.145,7.92428821586734E-14)
(0.146,8.12530718619974E-14)
(0.147,8.33022028853792E-14)
(0.148,8.53907912398045E-14)
(0.149,8.75193564623969E-14)
(0.15,8.96884216160773E-14)
(0.151,9.18985132896882E-14)
(0.152,9.41501615978996E-14)
(0.153,9.64439001810859E-14)
(0.154,9.87802662050988E-14)
(0.155,1.01159800361676E-13)
(0.156,1.03583046867657E-13)
(0.157,1.06050553465557E-13)
(0.158,1.08562871423106E-13)
(0.159,1.11120555533377E-13)
(0.16,1.13724164114671E-13)
(0.161,1.16374259010414E-13)
(0.162,1.19071405589064E-13)
(0.163,1.2181617274424E-13)
(0.164,1.24609132894395E-13)
(0.165,1.274508619833E-13)
(0.166,1.30341939478798E-13)
(0.167,1.33282948374495E-13)
(0.168,1.36274475188122E-13)
(0.169,1.39317109962465E-13)
(0.17,1.42411446264664E-13)
(0.171,1.45558081186765E-13)
(0.172,1.48757615345732E-13)
(0.173,1.52010652882151E-13)
(0.174,1.55317801461816E-13)
(0.175,1.58679672274857E-13)
(0.176,1.62096880035825E-13)
(0.177,1.65570042983585E-13)
(0.178,1.690997828813E-13)
(0.179,1.72686725016697E-13)
(0.18,1.76331498201324E-13)
(0.181,1.80034734771651E-13)
(0.182,1.83797070588141E-13)
(0.183,1.87619145034662E-13)
(0.184,1.91501601020479E-13)
(0.185,1.95445084978042E-13)
(0.186,1.99450246864272E-13)
(0.187,2.03517740160337E-13)
(0.188,2.07648221871081E-13)
(0.189,2.11842352525318E-13)
(0.19,2.16100796176323E-13)
(0.191,2.20424220401191E-13)
(0.192,2.24813296300597E-13)
(0.193,2.29268698498762E-13)
(0.194,2.33791105145622E-13)
(0.195,2.38381197913215E-13)
(0.196,2.43039661997382E-13)
(0.197,2.4776718611896E-13)
(0.198,2.52564462522401E-13)
(0.199,2.57432186974671E-13)
(0.2,2.62371058768651E-13)
(0.201,2.67381780718242E-13)
(0.202,2.72465059163081E-13)
(0.203,2.77621603966851E-13)
(0.204,2.82852128515158E-13)
(0.205,2.88157349718219E-13)
(0.206,2.93537988010509E-13)
(0.207,2.98994767349201E-13)
(0.208,3.04528415215814E-13)
(0.209,3.10139662614199E-13)
(0.21,3.15829244073363E-13)
(0.211,3.21597897645817E-13)
(0.212,3.27446364906674E-13)
(0.213,3.33375390953678E-13)
(0.214,3.39385724411743E-13)
(0.215,3.45478117425888E-13)
(0.216,3.51653325665369E-13)
(0.217,3.57912108325637E-13)
(0.218,3.64255228122267E-13)
(0.219,3.70683451294777E-13)
(0.22,3.77197547604856E-13)
(0.221,3.83798290346317E-13)
(0.222,3.90486456321106E-13)
(0.223,3.97262825871359E-13)
(0.224,4.04128182850676E-13)
(0.225,4.11083314638444E-13)
(0.226,4.18129012141894E-13)
(0.227,4.25266069789446E-13)
(0.228,4.32495285528515E-13)
(0.229,4.39817460838034E-13)
(0.23,4.47233400713608E-13)
(0.231,4.54743913677238E-13)
(0.232,4.62349811771647E-13)
(0.233,4.70051910567669E-13)
(0.234,4.77851029155347E-13)
(0.235,4.85747990151695E-13)
(0.236,4.93743619689335E-13)
(0.237,5.01838747436408E-13)
(0.238,5.10034206571196E-13)
(0.239,5.18330833807404E-13)
(0.24,5.26729469374506E-13)
(0.241,5.35230957028014E-13)
(0.242,5.43836144041477E-13)
(0.243,5.52545881221562E-13)
(0.244,5.61361022889919E-13)
(0.245,5.70282426893108E-13)
(0.246,5.79310954608487E-13)
(0.247,5.88447470922334E-13)
(0.248,5.9769284425747E-13)
(0.249,6.07047946557142E-13)
(0.25,6.16513653279539E-13)
(0.251,6.26090843409535E-13)
(0.252,6.35780399465589E-13)
(0.253,6.45583207476823E-13)
(0.254,6.55500157007879E-13)
(0.255,6.65532141129177E-13)
(0.256,6.75680056448688E-13)
(0.257,6.85944803088355E-13)
(0.258,6.96327284711084E-13)
(0.259,7.06828408479778E-13)
(0.26,7.17449085087991E-13)
(0.261,7.28190228758555E-13)
(0.262,7.39052757242417E-13)
(0.263,7.50037591799338E-13)
(0.264,7.61145657209938E-13)
(0.265,7.72377881803113E-13)
(0.266,7.83735197400754E-13)
(0.267,7.9521853935549E-13)
(0.268,8.068288465846E-13)
(0.269,8.18567061458736E-13)
(0.27,8.30434129910186E-13)
(0.271,8.42431001394574E-13)
(0.272,8.54558628889597E-13)
(0.273,8.66817968902274E-13)
(0.274,8.79209981443449E-13)
(0.275,8.91735630033545E-13)
(0.276,9.04395881787445E-13)
(0.277,9.17191707269996E-13)
(0.278,9.30124080578703E-13)
(0.279,9.43193979379869E-13)
(0.28,9.56402384820039E-13)
(0.281,9.697502815777E-13)
(0.282,9.8323865786402E-13)
(0.283,9.96868505403698E-13)
(0.284,1.01064081945325E-12)
(0.285,1.02455659879186E-12)
(0.286,1.03861684572107E-12)
(0.287,1.05282256603457E-12)
(0.288,1.06717476911763E-12)
(0.289,1.08167446780747E-12)
(0.29,1.09632267850394E-12)
(0.291,1.11112042111865E-12)
(0.292,1.12606871911798E-12)
(0.293,1.14116859940567E-12)
(0.294,1.15642109254902E-12)
(0.295,1.17182723245335E-12)
(0.296,1.18738805672419E-12)
(0.297,1.20310460635815E-12)
(0.298,1.21897792596735E-12)
(0.299,1.23500906365701E-12)
(0.3,1.25119907104773E-12)
(0.301,1.26754900325196E-12)
(0.302,1.28405991897065E-12)
(0.303,1.30073288036276E-12)
(0.304,1.31756895319183E-12)
(0.305,1.33456920663003E-12)
(0.306,1.35173471353469E-12)
(0.307,1.36906655006872E-12)
(0.308,1.38656579611161E-12)
(0.309,1.40423353497757E-12)
(0.31,1.4220708535216E-12)
(0.311,1.44007884216844E-12)
(0.312,1.45825859472276E-12)
(0.313,1.47661120867215E-12)
(0.314,1.49513778491374E-12)
(0.315,1.51383942795084E-12)
(0.316,1.53271724575475E-12)
(0.317,1.55177234994001E-12)
(0.318,1.57100585541569E-12)
(0.319,1.5904188807057E-12)
(0.32,1.61001254805094E-12)
(0.321,1.62978798292443E-12)
(0.322,1.64974631458381E-12)
(0.323,1.66988867557933E-12)
(0.324,1.6902162020655E-12)
(0.325,1.71073003387388E-12)
(0.326,1.73143131409629E-12)
(0.327,1.75232118953955E-12)
(0.328,1.77340081040106E-12)
(0.329,1.79467133060891E-12)
(0.33,1.81613390738386E-12)
(0.331,1.8377897015115E-12)
(0.332,1.85963987749003E-12)
(0.333,1.88168560304116E-12)
(0.334,1.90392804971525E-12)
(0.335,1.92636839247103E-12)
(0.336,1.94900780959727E-12)
(0.337,1.97184748304594E-12)
(0.338,1.9948885985579E-12)
(0.339,2.01813234491224E-12)
(0.34,2.04157991471945E-12)
(0.341,2.06523250436653E-12)
(0.342,2.08909131291875E-12)
(0.343,2.11315754376922E-12)
(0.344,2.13743240346517E-12)
(0.345,2.16191710218895E-12)
(0.346,2.18661285385157E-12)
(0.347,2.21152087534838E-12)
(0.348,2.23664238747264E-12)
(0.349,2.26197861459981E-12)
(0.35,2.28753078434225E-12)
(0.351,2.31330012816019E-12)
(0.352,2.33928788084844E-12)
(0.353,2.36549528061951E-12)
(0.354,2.39192356928964E-12)
(0.355,2.41857399237965E-12)
(0.356,2.44544779903779E-12)
(0.357,2.47254624138971E-12)
(0.358,2.49987057537451E-12)
(0.359,2.52742206067136E-12)
(0.36,2.55520196012993E-12)
(0.361,2.58321154045015E-12)
(0.362,2.61145207140848E-12)
(0.363,2.63992482674548E-12)
(0.364,2.66863108338537E-12)
(0.365,2.69757212255486E-12)
(0.366,2.72674922754185E-12)
(0.367,2.75616368657154E-12)
(0.368,2.7858167906547E-12)
(0.369,2.81570983474109E-12)
(0.37,2.8458441165488E-12)
(0.371,2.87622093840469E-12)
(0.372,2.90684160530756E-12)
(0.373,2.93770742579005E-12)
(0.374,2.96881971283555E-12)
(0.375,3.00017978164238E-12)
(0.376,3.03178895211007E-12)
(0.377,3.06364854668728E-12)
(0.378,3.09575989210523E-12)
(0.379,3.12812431834657E-12)
(0.38,3.16074315864461E-12)
(0.381,3.19361774983854E-12)
(0.382,3.22674943288797E-12)
(0.383,3.26013955165942E-12)
(0.384,3.29378945366621E-12)
(0.385,3.32770049007836E-12)
(0.386,3.36187401522849E-12)
(0.387,3.39631138764473E-12)
(0.388,3.43101396851331E-12)
(0.389,3.46598312350963E-12)
(0.39,3.50122022070582E-12)
(0.391,3.53672663296772E-12)
(0.392,3.57250373583953E-12)
(0.393,3.60855290833805E-12)
(0.394,3.64487553352246E-12)
(0.395,3.68147299712394E-12)
(0.396,3.71834669035543E-12)
(0.397,3.75549800514063E-12)
(0.398,3.79292833891307E-12)
(0.399,3.83063909180308E-12)
(0.4,3.86863166838132E-12)
(0.401,3.90690747532366E-12)
(0.402,3.94546792437551E-12)
(0.403,3.98431442938987E-12)
(0.404,4.02344840842186E-12)
(0.405,4.06287128378619E-12)
(0.406,4.10258447926807E-12)
(0.407,4.14258942480068E-12)
(0.408,4.18288755179869E-12)
(0.409,4.2234802950145E-12)
(0.41,4.26436909515975E-12)
(0.411,4.30555539506941E-12)
(0.412,4.34704063899645E-12)
(0.413,4.38882627822528E-12)
(0.414,4.43091376583947E-12)
(0.415,4.47330455835168E-12)
(0.416,4.51600011607694E-12)
(0.417,4.55900190244384E-12)
(0.418,4.60231138541663E-12)
(0.419,4.64593003577644E-12)
(0.42,4.68985932745122E-12)
(0.421,4.73410073933825E-12)
(0.422,4.77865575099987E-12)
(0.423,4.82352584992225E-12)
(0.424,4.8687125216741E-12)
(0.425,4.91421726172318E-12)
(0.426,4.96004156167609E-12)
(0.427,5.00618692392729E-12)
(0.428,5.05265484961179E-12)
(0.429,5.09944684466184E-12)
(0.43,5.14656441908682E-12)
(0.431,5.19400908543518E-12)
(0.432,5.2417823611681E-12)
(0.433,5.28988576631546E-12)
(0.434,5.33832082426807E-12)
(0.435,5.38708906096461E-12)
(0.436,5.43619201069062E-12)
(0.437,5.48563120455849E-12)
(0.438,5.53540818209868E-12)
(0.439,5.58552448293022E-12)
(0.44,5.63598165441386E-12)
(0.441,5.68678124139019E-12)
(0.442,5.73792480001376E-12)
(0.443,5.78941388213741E-12)
(0.444,5.8412500484248E-12)
(0.445,5.89343485956697E-12)
(0.446,5.94596988344459E-12)
(0.447,5.99885668979274E-12)
(0.448,6.0520968510775E-12)
(0.449,6.10569194248368E-12)
(0.45,6.15964354756309E-12)
(0.451,6.21395324419424E-12)
(0.452,6.2686226253278E-12)
(0.453,6.3236532782038E-12)
(0.454,6.37904679862598E-12)
(0.455,6.43480478430976E-12)
(0.456,6.4909288338433E-12)
(0.457,6.54742055461818E-12)
(0.458,6.60428155398243E-12)
(0.459,6.66151344522458E-12)
(0.46,6.71911784153958E-12)
(0.461,6.77709636107573E-12)
(0.462,6.83545063018586E-12)
(0.463,6.89418226989868E-12)
(0.464,6.95329291369011E-12)
(0.465,7.01278419285244E-12)
(0.466,7.07265774168706E-12)
(0.467,7.13291520297951E-12)
(0.468,7.19355822053114E-12)
(0.469,7.25458844016654E-12)
(0.47,7.3160075108504E-12)
(0.471,7.37781708920525E-12)
(0.472,7.44001883287921E-12)
(0.473,7.50261439931395E-12)
(0.474,7.56560545605951E-12)
(0.475,7.62899367407933E-12)
(0.476,7.69278071712375E-12)
(0.477,7.75696826751583E-12)
(0.478,7.82155800519876E-12)
(0.479,7.88655160510849E-12)
(0.48,7.95195075881475E-12)
(0.481,8.01775715046925E-12)
(0.482,8.08397247627815E-12)
(0.483,8.1505984398367E-12)
(0.484,8.21763672208594E-12)
(0.485,8.28508904382056E-12)
(0.486,8.3529571082836E-12)
(0.487,8.42124261837694E-12)
(0.488,8.4899472948338E-12)
(0.489,8.5590728531546E-12)
(0.49,8.62862101918808E-12)
(0.491,8.69859350809165E-12)
(0.492,8.76899205071791E-12)
(0.493,8.83981838324204E-12)
(0.494,8.91107423913463E-12)
(0.495,8.98276135439276E-12)
(0.496,9.05488147316142E-12)
(0.497,9.12743634229108E-12)
(0.498,9.20042770856202E-12)
(0.499,9.27385732712741E-12)
(0.5,9.3477269473531E-12)
(0.501,9.42203833566774E-12)
(0.502,9.49679325860669E-12)
(0.503,9.5719934739723E-12)
(0.504,9.64764075695977E-12)
(0.505,9.72373687691247E-12)
(0.506,9.80028362106972E-12)
(0.507,9.8772827648317E-12)
(0.508,9.95473608955178E-12)
(0.509,1.00326453826294E-11)
(0.51,1.01110124439387E-11)
(0.511,1.01898390611322E-11)
(0.512,1.02691270311525E-11)
(0.513,1.03488781636935E-11)
(0.514,1.04290942559815E-11)
(0.515,1.05097771244658E-11)
(0.516,1.05909285794682E-11)
(0.517,1.06725504379477E-11)
(0.518,1.07546445137624E-11)
(0.519,1.08372126307987E-11)
(0.52,1.09202566198719E-11)
(0.521,1.10037783121996E-11)
(0.522,1.10877795392783E-11)
(0.523,1.11722621431617E-11)
(0.524,1.12572279559613E-11)
(0.525,1.1342678827295E-11)
(0.526,1.14286166038355E-11)
(0.527,1.15150431325954E-11)
(0.528,1.16019602787198E-11)
(0.529,1.16893698901484E-11)
(0.53,1.17772738367176E-11)
(0.531,1.18656739817382E-11)
(0.532,1.19545721779636E-11)
(0.533,1.20439703374455E-11)
(0.534,1.21338702995117E-11)
(0.535,1.22242739480659E-11)
(0.536,1.23151831754225E-11)
(0.537,1.24065998748736E-11)
(0.538,1.24985259252921E-11)
(0.539,1.25909632215149E-11)
(0.54,1.2683913659203E-11)
(0.541,1.27773791584008E-11)
(0.542,1.28713615853233E-11)
(0.543,1.29658628776205E-11)
(0.544,1.30608849427748E-11)
(0.545,1.31564296891694E-11)
(0.546,1.32524990260583E-11)
(0.547,1.33490948963742E-11)
(0.548,1.34462192117932E-11)
(0.549,1.35438739180241E-11)
(0.55,1.36420609206998E-11)
(0.551,1.37407821681094E-11)
(0.552,1.38400396017853E-11)
(0.553,1.39398351561569E-11)
(0.554,1.40401708013357E-11)
(0.555,1.41410484575203E-11)
(0.556,1.42424701068436E-11)
(0.557,1.43444376633559E-11)
(0.558,1.44469531391635E-11)
(0.559,1.45500184780907E-11)
(0.56,1.4653635625108E-11)
(0.561,1.47578065898793E-11)
(0.562,1.48625333210904E-11)
(0.563,1.49678177870929E-11)
(0.564,1.50736619949525E-11)
(0.565,1.51800679265928E-11)
(0.566,1.52870375565814E-11)
(0.567,1.539457289906E-11)
(0.568,1.55026759235143E-11)
(0.569,1.56113486489318E-11)
(0.57,1.57205930586249E-11)
(0.571,1.58304111767065E-11)
(0.572,1.59408050401831E-11)
(0.573,1.60517765808872E-11)
(0.574,1.61633278899532E-11)
(0.575,1.6275460953334E-11)
(0.576,1.63881778193209E-11)
(0.577,1.6501480489031E-11)
(0.578,1.66153710067284E-11)
(0.579,1.67298513994515E-11)
(0.58,1.68449237282856E-11)
(0.581,1.6960590006095E-11)
(0.582,1.70768522901976E-11)
(0.583,1.71937126310197E-11)
(0.584,1.73111730719193E-11)
(0.585,1.7429235681003E-11)
(0.586,1.75479025195815E-11)
(0.587,1.76671756201062E-11)
(0.588,1.7787057094668E-11)
(0.589,1.79075489723812E-11)
(0.59,1.80286533406989E-11)
(0.591,1.81503722692875E-11)
(0.592,1.82727078766672E-11)
(0.593,1.83956622075533E-11)
(0.594,1.85192373556583E-11)
(0.595,1.86434354191855E-11)
(0.596,1.87682585011722E-11)
(0.597,1.889370866324E-11)
(0.598,1.90197880642264E-11)
(0.599,1.91464987048002E-11)
(0.6,1.92738428245848E-11)
(0.601,1.94018224812452E-11)
(0.602,1.95304397841469E-11)
(0.603,1.9659696847814E-11)
(0.604,1.97895957921765E-11)
(0.605,1.99201387426104E-11)
(0.606,2.00513278548071E-11)
(0.607,2.01831652414535E-11)
(0.608,2.03156530205147E-11)
(0.609,2.04487934160468E-11)
(0.61,2.05825884328762E-11)
(0.611,2.07170403330635E-11)
(0.612,2.08521512599433E-11)
(0.613,2.09879232601683E-11)
(0.614,2.11243586436581E-11)
(0.615,2.12614594700625E-11)
(0.616,2.13992279346021E-11)
(0.617,2.15376661875874E-11)
(0.618,2.16767764659092E-11)
(0.619,2.18165608011107E-11)
(0.62,2.19570215252163E-11)
(0.621,2.20981607647334E-11)
(0.622,2.22399807343329E-11)
(0.623,2.2382483519996E-11)
(0.624,2.25256714067561E-11)
(0.625,2.2669546578882E-11)
(0.626,2.28141112287205E-11)
(0.627,2.29593675569302E-11)
(0.628,2.31053178295607E-11)
(0.629,2.32519640943768E-11)
(0.63,2.33993087491793E-11)
(0.631,2.35473539161559E-11)
(0.632,2.36961018117648E-11)
(0.633,2.38455547790071E-11)
(0.634,2.39957148197954E-11)
(0.635,2.41465843851919E-11)
(0.636,2.42981655834049E-11)
(0.637,2.4450460740083E-11)
(0.638,2.46034719816718E-11)
(0.639,2.47572016855979E-11)
(0.64,2.49116519679146E-11)
(0.641,2.50668251984801E-11)
(0.642,2.52227236063111E-11)
(0.643,2.53793493997052E-11)
(0.644,2.55367048599256E-11)
(0.645,2.56947923435003E-11)
(0.646,2.58536139667386E-11)
(0.647,2.60131721100037E-11)
(0.648,2.6173469071932E-11)
(0.649,2.63345069698867E-11)
(0.65,2.64962882881236E-11)
(0.651,2.6658815266399E-11)
(0.652,2.68220900905388E-11)
(0.653,2.6986115188966E-11)
(0.654,2.71508927400534E-11)
(0.655,2.73164251006272E-11)
(0.656,2.74827146427009E-11)
(0.657,2.76497635502124E-11)
(0.658,2.78175742576539E-11)
(0.659,2.79861489761842E-11)
(0.66,2.81554900676495E-11)
(0.661,2.83255999097607E-11)
(0.662,2.8496480721843E-11)
(0.663,2.86681349121025E-11)
(0.664,2.88405647999592E-11)
(0.665,2.90137727204936E-11)
(0.666,2.91877609890149E-11)
(0.667,2.93625320808761E-11)
(0.668,2.95380880556161E-11)
(0.669,2.97144315670442E-11)
(0.67,2.98915647790986E-11)
(0.671,3.00694901641311E-11)
(0.672,3.02482100662139E-11)
(0.673,3.04277267721192E-11)
(0.674,3.06080427351729E-11)
(0.675,3.07891602023852E-11)
(0.676,3.09710817408889E-11)
(0.677,3.11538097114789E-11)
(0.678,3.13373462628675E-11)
(0.679,3.15216940222185E-11)
(0.68,3.17068553310561E-11)
(0.681,3.18928324708085E-11)
(0.682,3.20796278987043E-11)
(0.683,3.2267244173229E-11)
(0.684,3.24556834786241E-11)
(0.685,3.26449482558154E-11)
(0.686,3.28350410488382E-11)
(0.687,3.30259640208181E-11)
(0.688,3.32177198407848E-11)
(0.689,3.34103109600162E-11)
(0.69,3.36037396876492E-11)
(0.691,3.3798008270355E-11)
(0.692,3.39931193913258E-11)
(0.693,3.4189075427609E-11)
(0.694,3.43858789475536E-11)
(0.695,3.45835321217462E-11)
(0.696,3.47820375667025E-11)
(0.697,3.49813977559985E-11)
(0.698,3.51816151020764E-11)
(0.699,3.53826919556602E-11)
(0.7,3.55846308655956E-11)
(0.701,3.57874343210917E-11)
(0.702,3.59911047503189E-11)
(0.703,3.61956447852661E-11)
(0.704,3.64010567312698E-11)
(0.705,3.66073430072404E-11)
(0.706,3.68145061492002E-11)
(0.707,3.70225486325403E-11)
(0.708,3.72314731433669E-11)
(0.709,3.74412819418646E-11)
(0.71,3.76519776823633E-11)
(0.711,3.78635627735891E-11)
(0.712,3.8076039652359E-11)
(0.713,3.82894108791804E-11)
(0.714,3.85036791410867E-11)
(0.715,3.87188465897049E-11)
(0.716,3.89349160701319E-11)
(0.717,3.91518900821874E-11)
(0.718,3.93697707708577E-11)
(0.719,3.95885611816127E-11)
(0.72,3.98082635237752E-11)
(0.721,4.0028880525871E-11)
(0.722,4.0250414558868E-11)
(0.723,4.04728681242597E-11)
(0.724,4.06962440583453E-11)
(0.725,4.09205445345592E-11)
(0.726,4.11457723613716E-11)
(0.727,4.13719300840841E-11)
(0.728,4.15990201823732E-11)
(0.729,4.18270449655535E-11)
(0.73,4.20560076028257E-11)
(0.731,4.2285910378749E-11)
(0.732,4.25167555057958E-11)
(0.733,4.27485461734057E-11)
(0.734,4.29812844619925E-11)
(0.735,4.32149732245903E-11)
(0.736,4.34496149329443E-11)
(0.737,4.368521242035E-11)
(0.738,4.39217680260423E-11)
(0.739,4.41592843433096E-11)
(0.74,4.43977640075928E-11)
(0.741,4.46372098076086E-11)
(0.742,4.48776239176779E-11)
(0.743,4.51190093229743E-11)
(0.744,4.53613687269574E-11)
(0.745,4.56047043188666E-11)
(0.746,4.58490192258721E-11)
(0.747,4.60943156126189E-11)
(0.748,4.63405967050889E-11)
(0.749,4.65878645294126E-11)
(0.75,4.68361221826124E-11)
(0.751,4.70853715457087E-11)
(0.752,4.73356158133599E-11)
(0.753,4.75868578890964E-11)
(0.754,4.78391003797234E-11)
(0.755,4.80923451127371E-11)
(0.756,4.83465957327428E-11)
(0.757,4.86018546415955E-11)
(0.758,4.88581239273869E-11)
(0.759,4.91154068056229E-11)
(0.76,4.93737059493331E-11)
(0.761,4.96330242074353E-11)
(0.762,4.98933633823423E-11)
(0.763,5.01547271630189E-11)
(0.764,5.04171177033613E-11)
(0.765,5.06805378254332E-11)
(0.766,5.09449900343986E-11)
(0.767,5.12104775194271E-11)
(0.768,5.14770023976318E-11)
(0.769,5.17445679779898E-11)
(0.77,5.20131762348711E-11)
(0.771,5.22828306004399E-11)
(0.772,5.25535331614949E-11)
(0.773,5.28252872219451E-11)
(0.774,5.309809498411E-11)
(0.775,5.33719596206689E-11)
(0.776,5.3646883189549E-11)
(0.777,5.39228695222188E-11)
(0.778,5.41999205379742E-11)
(0.779,5.44780388741184E-11)
(0.78,5.47572276356258E-11)
(0.781,5.50374895953573E-11)
(0.782,5.53188274573091E-11)
(0.783,5.56012438566241E-11)
(0.784,5.58847416308855E-11)
(0.785,5.61693229984367E-11)
(0.786,5.6454991763509E-11)
(0.787,5.67417500081071E-11)
(0.788,5.70296008538703E-11)
(0.789,5.73185467961752E-11)
(0.79,5.76085905397997E-11)
(0.791,5.7899735003245E-11)
(0.792,5.81919830399381E-11)
(0.793,5.84853380109518E-11)
(0.794,5.87798009066447E-11)
(0.795,5.9075376681047E-11)
(0.796,5.93720667585136E-11)
(0.797,5.96698745214197E-11)
(0.798,5.99688024106046E-11)
(0.799,6.02688533834748E-11)
(0.8,6.05700303323969E-11)
(0.801,6.08723357832299E-11)
(0.802,6.11757733917979E-11)
(0.803,6.14803452496177E-11)
(0.804,6.17860539738127E-11)
(0.805,6.20929030249906E-11)
(0.806,6.24008948875621E-11)
(0.807,6.27100322792598E-11)
(0.808,6.30203184684363E-11)
(0.809,6.33317563509343E-11)
(0.81,6.3644348130667E-11)
(0.811,6.39580962468777E-11)
(0.812,6.42730052738813E-11)
(0.813,6.45890772126418E-11)
(0.814,6.49063146171455E-11)
(0.815,6.52247206106538E-11)
(0.816,6.55442982535828E-11)
(0.817,6.58650492483737E-11)
(0.818,6.61869781357446E-11)
(0.819,6.65100874612805E-11)
(0.82,6.68343790380136E-11)
(0.821,6.71598562449992E-11)
(0.822,6.74865230674752E-11)
(0.823,6.7814381110736E-11)
(0.824,6.81434335650471E-11)
(0.825,6.8473682886895E-11)
(0.826,6.8805133150269E-11)
(0.827,6.9137786345418E-11)
(0.828,6.94716460885685E-11)
(0.829,6.98067138830446E-11)
(0.83,7.01429949361843E-11)
(0.831,7.04804902735624E-11)
(0.832,7.08192036058526E-11)
(0.833,7.11591371949213E-11)
(0.834,7.15002953343072E-11)
(0.835,7.18426794530064E-11)
(0.836,7.21862930178876E-11)
(0.837,7.253113872765E-11)
(0.838,7.28772210048224E-11)
(0.839,7.32245402755578E-11)
(0.84,7.35731026446089E-11)
(0.841,7.39229076676408E-11)
(0.842,7.42739606189402E-11)
(0.843,7.46262638176655E-11)
(0.844,7.497982024595E-11)
(0.845,7.53346328224135E-11)
(0.846,7.56907051503661E-11)
(0.847,7.60480385351844E-11)
(0.848,7.64066371987045E-11)
(0.849,7.67665038136153E-11)
(0.85,7.71276417438567E-11)
(0.851,7.74900543006904E-11)
(0.852,7.78537447401551E-11)
(0.853,7.82187124159112E-11)
(0.854,7.8584965056898E-11)
(0.855,7.89525034309954E-11)
(0.856,7.93213321071712E-11)
(0.857,7.96914509190182E-11)
(0.858,8.00628658837842E-11)
(0.859,8.04355782689355E-11)
(0.86,8.08095916350679E-11)
(0.861,8.11849102955121E-11)
(0.862,8.15615369221671E-11)
(0.863,8.19394717074965E-11)
(0.864,8.23187212110595E-11)
(0.865,8.26992871212459E-11)
(0.866,8.30811710432695E-11)
(0.867,8.34643786072872E-11)
(0.868,8.38489104846908E-11)
(0.869,8.42347722217771E-11)
(0.87,8.46219643588608E-11)
(0.871,8.50104915187729E-11)
(0.872,8.54003574573274E-11)
(0.873,8.57915633571537E-11)
(0.874,8.61841128586299E-11)
(0.875,8.65780095579347E-11)
(0.876,8.69732561521246E-11)
(0.877,8.73698569991177E-11)
(0.878,8.77678129748311E-11)
(0.879,8.81671283316108E-11)
(0.88,8.85678055496408E-11)
(0.881,8.89698488001705E-11)
(0.882,8.9373261342745E-11)
(0.883,8.97780446221002E-11)
(0.884,9.01842035564741E-11)
(0.885,9.05917394796498E-11)
(0.886,9.10006572285299E-11)
(0.887,9.14109580233236E-11)
(0.888,9.18226466185101E-11)
(0.889,9.22357259359649E-11)
(0.89,9.26501988465932E-11)
(0.891,9.30660681691582E-11)
(0.892,9.34833366744882E-11)
(0.893,9.39020098522985E-11)
(0.894,9.43220894770164E-11)
(0.895,9.47435753899679E-11)
(0.896,9.51664748221889E-11)
(0.897,9.55907903315895E-11)
(0.898,9.60165253674787E-11)
(0.899,9.6443680494442E-11)
(0.9,9.68722628645262E-11)
(0.901,9.73022710409695E-11)
(0.902,9.77337111584886E-11)
(0.903,9.81665874338096E-11)
(0.904,9.86009001814435E-11)
(0.905,9.90366535248016E-11)
(0.906,9.94738505881651E-11)
(0.907,9.99124964218931E-11)
(0.908,1.00352591136216E-10)
(0.909,1.00794140701711E-10)
(0.91,1.01237148113998E-10)
(0.911,1.0168161432822E-10)
(0.912,1.02127543241054E-10)
(0.913,1.02574939736894E-10)
(0.914,1.0302380666934E-10)
(0.915,1.0347414379809E-10)
(0.916,1.03925958972267E-10)
(0.917,1.04379252902145E-10)
(0.918,1.04834029314471E-10)
(0.919,1.05290291920468E-10)
(0.92,1.05748042325437E-10)
(0.921,1.06207287306405E-10)
(0.922,1.06668027374719E-10)
(0.923,1.07130265075126E-10)
(0.924,1.07594007151562E-10)
(0.925,1.0805925187405E-10)
(0.926,1.08526005945209E-10)
(0.927,1.08994271814596E-10)
(0.928,1.09464052971577E-10)
(0.929,1.09935352885476E-10)
(0.93,1.10408175008192E-10)
(0.931,1.10882520591916E-10)
(0.932,1.11358396312721E-10)
(0.933,1.11835800081759E-10)
(0.934,1.12314739644494E-10)
(0.935,1.12795220589426E-10)
(0.936,1.13277240720649E-10)
(0.937,1.13760802211545E-10)
(0.938,1.14245916195722E-10)
(0.939,1.14732580377312E-10)
(0.94,1.15220795750819E-10)
(0.941,1.1571057351059E-10)
(0.942,1.16201910104002E-10)
(0.943,1.16694812187399E-10)
(0.944,1.17189283005445E-10)
(0.945,1.17685319998949E-10)
(0.946,1.18182937947957E-10)
(0.947,1.18682129626619E-10)
(0.948,1.19182902874119E-10)
(0.949,1.1968526206414E-10)
(0.95,1.20189210400408E-10)
(0.951,1.20694745143016E-10)
(0.952,1.21201876567671E-10)
(0.953,1.21710606678006E-10)
(0.954,1.22220936254299E-10)
(0.955,1.22732874487228E-10)
(0.956,1.23246417325277E-10)
(0.957,1.237615691175E-10)
(0.958,1.24278340352799E-10)
(0.959,1.24796725675501E-10)
(0.96,1.25316735619896E-10)
(0.961,1.2583836970146E-10)
(0.962,1.26361631112452E-10)
(0.963,1.26886521795618E-10)
(0.964,1.27413049952743E-10)
(0.965,1.27941217579807E-10)
(0.966,1.28471027925803E-10)
(0.967,1.29002475363592E-10)
(0.968,1.2953558089751E-10)
(0.969,1.30070336402831E-10)
(0.97,1.30606745142601E-10)
(0.971,1.31144811686988E-10)
(0.972,1.31684539348196E-10)
(0.973,1.32225937964652E-10)
(0.974,1.32769003124756E-10)
(0.975,1.33313736871663E-10)
(0.976,1.33860150469431E-10)
(0.977,1.34408240785688E-10)
(0.978,1.34958019215897E-10)
(0.979,1.35509479970432E-10)
(0.98,1.36062629200065E-10)
(0.981,1.36617471772293E-10)
(0.982,1.37174013961746E-10)
(0.983,1.37732258057696E-10)
(0.984,1.38292202279693E-10)
(0.985,1.38853851622251E-10)
(0.986,1.39417215263872E-10)
(0.987,1.39982287357281E-10)
(0.988,1.40549077152814E-10)
(0.989,1.41117595430746E-10)
(0.99,1.41687832209911E-10)
(0.991,1.4225979553385E-10)
(0.992,1.42833497778227E-10)
(0.993,1.43408930341272E-10)
(0.994,1.43986094390242E-10)
(0.995,1.4456501244129E-10)
(0.996,1.4514566880224E-10)
(0.997,1.45728074767539E-10)
(0.998,1.46312231734349E-10)
(0.999,1.46898142560358E-10)
(1.,1.47485823212919E-10)
% cooling constraints
(1.,5.38579382954817E-11)
(0.794328,3.68225396150398E-13)
(0.630957,7.77247907877409E-15)
(0.501187,4.11216096747065E-16)
(0.398107,4.72100869942177E-17)
(0.316228,1.0362051949203E-17)
(0.251189,3.81968840413563E-18)
(0.199526,2.09699556960732E-18)
(0.158489,1.55190272612446E-18)
(0.125893,1.43193644952047E-18)
(0.1,1.55193068504345E-18)
(0.0794328,1.88882175448483E-18)
(0.0630957,2.49669041342687E-18)
(0.0501187,3.49739930345731E-18)
(0.0398107,5.10060286699143E-18)
(0.0316228,7.64672035255795E-18)
(0.0251189,1.16787777715539E-17)
(0.0199526,1.80575068036939E-17)
(0.0158489,2.81362785421254E-17)
(0.0125893,4.40435182165607E-17)
(0.0105,6.32007200042346E-17)
% (0.01,6.90921083293561E-17)
% (0.00794328,1.08391404841214E-16)
% (0.00630957,1.69692064525825E-16)
% (0.00501187,2.64360835180584E-16)
% (0.00398107,4.08333495460059E-16)
% (0.00316228,6.21654872857111E-16)
% (0.00251189,9.23844394280389E-16)
% (0.00199526,1.31735669638547E-15)
% (0.00158489,1.73973181215067E-15)
% (0.00125893,1.9136621279167E-15)
};
\addplot[black,fill=red,fill opacity=0.4,dotted,thick]%SN with dark sector particles
coordinates{
% trapping constraints with $\alpha_\text{D}=10^{-2}$
% (0.004,8.59024386186312E-19)
% (0.005,1.35166665550135E-18)
% (0.006,1.96169527077072E-18)
% (0.007,2.69298577921075E-18)
% (0.008,3.54976586338861E-18)
% (0.009,4.53658750131735E-18)
% (0.01,5.65830720617116E-18)
% (0.011,6.92007200042346E-18)
% (0.012,8.32730958586918E-18)
% (0.013,9.88572165471497E-18)
% (0.014,1.1601279592703E-17)
% (0.015,1.3480222026768E-17)
% (0.016,1.55290538071839E-17)
% (0.017,1.77545461106782E-17)
% (0.018,2.01637374205065E-17)
(0.0185,2.14637374205065E-17)
(0.019,2.27639351906908E-17)
(0.02,2.55627180401336E-17)
(0.021,2.85679383518265E-17)
(0.022,3.17877251753801E-17)
(0.023,3.52304873493245E-17)
(0.024,3.8904916774289E-17)
(0.025,4.28199917801028E-17)
(0.026,4.6984980539703E-17)
(0.027,5.14094444909312E-17)
(0.028,5.61032417341856E-17)
(0.029,6.10765303797241E-17)
(0.03,6.63397718233694E-17)
(0.031,7.19037339336055E-17)
(0.032,7.77794941366784E-17)
(0.033,8.39784423894319E-17)
(0.034,9.05122840322704E-17)
(0.035,9.73930425169294E-17)
(0.036,1.04633062005682E-16)
(0.037,1.12245009840271E-16)
(0.038,1.2024187888025E-16)
(0.039,1.28636989711609E-16)
(0.04,1.37443992727521E-16)
(0.041,1.46676870083867E-16)
(0.042,1.56349937532831E-16)
(0.043,1.66477846138397E-16)
(0.044,1.7707558387796E-16)
(0.045,1.88158477134576E-16)
(0.046,1.99742192084576E-16)
(0.047,2.11842735985427E-16)
(0.048,2.24476458368754E-16)
(0.049,2.37660052143498E-16)
(0.05,2.51410554614122E-16)
(0.051,2.65745348418725E-16)
(0.052,2.80682162391811E-16)
(0.053,2.96239072356336E-16)
(0.054,3.12434501849546E-16)
(0.055,3.29287222786871E-16)
(0.056,3.46816356068067E-16)
(0.057,3.65041372129563E-16)
(0.058,3.83982091446753E-16)
(0.059,4.03658684989879E-16)
(0.06,4.24091674636875E-16)
(0.061,4.45301933546373E-16)
(0.062,4.67310686493933E-16)
(0.063,4.90139510174302E-16)
(0.064,5.13810333472441E-16)
(0.065,5.3834543770572E-16)
(0.066,5.63767456839736E-16)
(0.067,5.90099377679859E-16)
(0.068,6.17364540040535E-16)
(0.069,6.4558663689434E-16)
(0.07,6.747897145024E-16)
(0.071,7.04998172527882E-16)
(0.072,7.36236764134109E-16)
(0.073,7.68530596068564E-16)
(0.074,8.0190512873427E-16)
(0.075,8.3638617624947E-16)
(0.076,8.71999906497001E-16)
(0.077,9.08772841164141E-16)
(0.078,9.46731855773937E-16)
(0.079,9.85904179708954E-16)
(0.08,1.02631739622796E-15)
(0.081,1.06799944247676E-15)
(0.082,1.11097860949319E-15)
(0.083,1.15528354220747E-15)
(0.084,1.20094323943798E-15)
(0.085,1.24798705388333E-15)
(0.086,1.29644469211114E-15)
(0.087,1.34634621454324E-15)
(0.088,1.39772203543939E-15)
(0.089,1.45060292287745E-15)
(0.09,1.50501999873244E-15)
(0.091,1.56100473865391E-15)
(0.092,1.61858897204102E-15)
(0.093,1.67780488201799E-15)
(0.094,1.73868500540698E-15)
(0.095,1.80126223270104E-15)
(0.096,1.86556980803645E-15)
(0.097,1.93164132916429E-15)
(0.098,1.99951074742155E-15)
(0.099,2.06921236770282E-15)
(0.1,2.14078084843089E-15)
(0.101,2.21425120152777E-15)
(0.102,2.28965879238597E-15)
(0.103,2.36703933983909E-15)
(0.104,2.44642891613491E-15)
(0.105,2.52786394690473E-15)
(0.106,2.61138121113743E-15)
(0.107,2.69701784115046E-15)
(0.108,2.78481132256369E-15)
(0.109,2.87479949427203E-15)
(0.11,2.96702054841866E-15)
(0.111,3.06151303037052E-15)
(0.112,3.15831583869138E-15)
(0.113,3.25746822511831E-15)
(0.114,3.35900979453681E-15)
(0.115,3.46298050495611E-15)
(0.116,3.56942066748811E-15)
(0.117,3.67837094632271E-15)
(0.118,3.78987235870558E-15)
(0.119,3.90396627491829E-15)
(0.12,4.02069441825665E-15)
(0.121,4.14009886500814E-15)
(0.122,4.26222204443542E-15)
(0.123,4.38710673875246E-15)
(0.124,4.51479608310998E-15)
(0.125,4.64533356557488E-15)
(0.126,4.77876302711224E-15)
(0.127,4.91512866156627E-15)
(0.128,5.05447501564917E-15)
(0.129,5.19684698891715E-15)
(0.13,5.34228983376025E-15)
(0.131,5.49084915538268E-15)
(0.132,5.642570911792E-15)
(0.133,5.79750141377919E-15)
(0.134,5.95568732491124E-15)
(0.135,6.11717566150841E-15)
(0.136,6.28201379264245E-15)
(0.137,6.45024944011092E-15)
(0.138,6.62193067843237E-15)
(0.139,6.79710593483644E-15)
(0.14,6.9758239892437E-15)
(0.141,7.15813397426141E-15)
(0.142,7.34408537516706E-15)
(0.143,7.53372802990117E-15)
(0.144,7.7271121290564E-15)
(0.145,7.92428821586734E-15)
(0.146,8.12530718619975E-15)
(0.147,8.33022028853792E-15)
(0.148,8.53907912398045E-15)
(0.149,8.75193564623969E-15)
(0.15,8.96884216160773E-15)
(0.151,9.18985132896882E-15)
(0.152,9.41501615978996E-15)
(0.153,9.64439001810859E-15)
(0.154,9.87802662050988E-15)
(0.155,1.01159800361676E-14)
(0.156,1.03583046867657E-14)
(0.157,1.06050553465557E-14)
(0.158,1.08562871423106E-14)
(0.159,1.11120555533377E-14)
(0.16,1.13724164114671E-14)
(0.161,1.16374259010414E-14)
(0.162,1.19071405589064E-14)
(0.163,1.2181617274424E-14)
(0.164,1.24609132894395E-14)
(0.165,1.274508619833E-14)
(0.166,1.30341939478798E-14)
(0.167,1.33282948374495E-14)
(0.168,1.36274475188122E-14)
(0.169,1.39317109962465E-14)
(0.17,1.42411446264664E-14)
(0.171,1.45558081186765E-14)
(0.172,1.48757615345732E-14)
(0.173,1.52010652882151E-14)
(0.174,1.55317801461816E-14)
(0.175,1.58679672274857E-14)
(0.176,1.62096880035825E-14)
(0.177,1.65570042983585E-14)
(0.178,1.690997828813E-14)
(0.179,1.72686725016697E-14)
(0.18,1.76331498201324E-14)
(0.181,1.80034734771651E-14)
(0.182,1.83797070588141E-14)
(0.183,1.87619145034662E-14)
(0.184,1.91501601020479E-14)
(0.185,1.95445084978042E-14)
(0.186,1.99450246864272E-14)
(0.187,2.03517740160337E-14)
(0.188,2.07648221871081E-14)
(0.189,2.11842352525318E-14)
(0.19,2.16100796176323E-14)
(0.191,2.20424220401191E-14)
(0.192,2.24813296300597E-14)
(0.193,2.29268698498762E-14)
(0.194,2.33791105145622E-14)
(0.195,2.38381197913215E-14)
(0.196,2.43039661997382E-14)
(0.197,2.4776718611896E-14)
(0.198,2.52564462522401E-14)
(0.199,2.57432186974671E-14)
(0.2,2.62371058768651E-14)
(0.201,2.67381780718242E-14)
(0.202,2.72465059163081E-14)
(0.203,2.77621603966851E-14)
(0.204,2.82852128515158E-14)
(0.205,2.88157349718219E-14)
(0.206,2.93537988010509E-14)
(0.207,2.98994767349201E-14)
(0.208,3.04528415215814E-14)
(0.209,3.10139662614199E-14)
(0.21,3.15829244073363E-14)
(0.211,3.21597897645817E-14)
(0.212,3.27446364906674E-14)
(0.213,3.33375390953678E-14)
(0.214,3.39385724411743E-14)
(0.215,3.45478117425888E-14)
(0.216,3.51653325665369E-14)
(0.217,3.57912108325637E-14)
(0.218,3.64255228122267E-14)
(0.219,3.70683451294777E-14)
(0.22,3.77197547604856E-14)
(0.221,3.83798290346317E-14)
(0.222,3.90486456321106E-14)
(0.223,3.97262825871359E-14)
(0.224,4.04128182850676E-14)
(0.225,4.11083314638444E-14)
(0.226,4.18129012141894E-14)
(0.227,4.25266069789446E-14)
(0.228,4.32495285528515E-14)
(0.229,4.39817460838034E-14)
(0.23,4.47233400713608E-14)
(0.231,4.54743913677238E-14)
(0.232,4.62349811771647E-14)
(0.233,4.70051910567669E-14)
(0.234,4.77851029155346E-14)
(0.235,4.85747990151695E-14)
(0.236,4.93743619689335E-14)
(0.237,5.01838747436408E-14)
(0.238,5.10034206571196E-14)
(0.239,5.18330833807404E-14)
(0.24,5.26729469374506E-14)
(0.241,5.35230957028014E-14)
(0.242,5.43836144041477E-14)
(0.243,5.52545881221562E-14)
(0.244,5.61361022889919E-14)
(0.245,5.70282426893108E-14)
(0.246,5.79310954608487E-14)
(0.247,5.88447470922334E-14)
(0.248,5.9769284425747E-14)
(0.249,6.07047946557142E-14)
(0.25,6.16513653279539E-14)
(0.251,6.26090843409535E-14)
(0.252,6.35780399465589E-14)
(0.253,6.45583207476822E-14)
(0.254,6.55500157007879E-14)
(0.255,6.65532141129177E-14)
(0.256,6.75680056448688E-14)
(0.257,6.85944803088355E-14)
(0.258,6.96327284711084E-14)
(0.259,7.06828408479778E-14)
(0.26,7.17449085087991E-14)
(0.261,7.28190228758555E-14)
(0.262,7.39052757242417E-14)
(0.263,7.50037591799338E-14)
(0.264,7.61145657209938E-14)
(0.265,7.72377881803113E-14)
(0.266,7.83735197400754E-14)
(0.267,7.9521853935549E-14)
(0.268,8.068288465846E-14)
(0.269,8.18567061458736E-14)
(0.27,8.30434129910186E-14)
(0.271,8.42431001394574E-14)
(0.272,8.54558628889597E-14)
(0.273,8.66817968902274E-14)
(0.274,8.79209981443449E-14)
(0.275,8.91735630033546E-14)
(0.276,9.04395881787445E-14)
(0.277,9.17191707269996E-14)
(0.278,9.30124080578702E-14)
(0.279,9.43193979379869E-14)
(0.28,9.56402384820039E-14)
(0.281,9.69750281577699E-14)
(0.282,9.8323865786402E-14)
(0.283,9.96868505403698E-14)
(0.284,1.01064081945325E-13)
(0.285,1.02455659879185E-13)
(0.286,1.03861684572107E-13)
(0.287,1.05282256603457E-13)
(0.288,1.06717476911763E-13)
(0.289,1.08167446780747E-13)
(0.29,1.09632267850394E-13)
(0.291,1.11112042111865E-13)
(0.292,1.12606871911798E-13)
(0.293,1.14116859940567E-13)
(0.294,1.15642109254902E-13)
(0.295,1.17182723245335E-13)
(0.296,1.18738805672419E-13)
(0.297,1.20310460635815E-13)
(0.298,1.21897792596735E-13)
(0.299,1.23500906365701E-13)
(0.3,1.25119907104773E-13)
(0.301,1.26754900325196E-13)
(0.302,1.28405991897065E-13)
(0.303,1.30073288036276E-13)
(0.304,1.31756895319183E-13)
(0.305,1.33456920663003E-13)
(0.306,1.35173471353469E-13)
(0.307,1.36906655006872E-13)
(0.308,1.38656579611161E-13)
(0.309,1.40423353497757E-13)
(0.31,1.4220708535216E-13)
(0.311,1.44007884216844E-13)
(0.312,1.45825859472276E-13)
(0.313,1.47661120867215E-13)
(0.314,1.49513778491374E-13)
(0.315,1.51383942795084E-13)
(0.316,1.53271724575475E-13)
(0.317,1.55177234994001E-13)
(0.318,1.57100585541569E-13)
(0.319,1.5904188807057E-13)
(0.32,1.61001254805094E-13)
(0.321,1.62978798292443E-13)
(0.322,1.64974631458381E-13)
(0.323,1.66988867557933E-13)
(0.324,1.6902162020655E-13)
(0.325,1.71073003387388E-13)
(0.326,1.73143131409629E-13)
(0.327,1.75232118953955E-13)
(0.328,1.77340081040106E-13)
(0.329,1.79467133060891E-13)
(0.33,1.81613390738386E-13)
(0.331,1.8377897015115E-13)
(0.332,1.85963987749003E-13)
(0.333,1.88168560304116E-13)
(0.334,1.90392804971525E-13)
(0.335,1.92636839247103E-13)
(0.336,1.94900780959727E-13)
(0.337,1.97184748304594E-13)
(0.338,1.9948885985579E-13)
(0.339,2.01813234491224E-13)
(0.34,2.04157991471945E-13)
(0.341,2.06523250436653E-13)
(0.342,2.08909131291875E-13)
(0.343,2.11315754376922E-13)
(0.344,2.13743240346517E-13)
(0.345,2.16191710218895E-13)
(0.346,2.18661285385157E-13)
(0.347,2.21152087534838E-13)
(0.348,2.23664238747264E-13)
(0.349,2.26197861459981E-13)
(0.35,2.28753078434225E-13)
(0.351,2.31330012816019E-13)
(0.352,2.33928788084844E-13)
(0.353,2.36549528061951E-13)
(0.354,2.39192356928964E-13)
(0.355,2.41857399237965E-13)
(0.356,2.44544779903779E-13)
(0.357,2.47254624138971E-13)
(0.358,2.49987057537451E-13)
(0.359,2.52742206067136E-13)
(0.36,2.55520196012993E-13)
(0.361,2.58321154045015E-13)
(0.362,2.61145207140848E-13)
(0.363,2.63992482674548E-13)
(0.364,2.66863108338536E-13)
(0.365,2.69757212255486E-13)
(0.366,2.72674922754185E-13)
(0.367,2.75616368657154E-13)
(0.368,2.7858167906547E-13)
(0.369,2.81570983474109E-13)
(0.37,2.8458441165488E-13)
(0.371,2.87622093840469E-13)
(0.372,2.90684160530756E-13)
(0.373,2.93770742579005E-13)
(0.374,2.96881971283555E-13)
(0.375,3.00017978164237E-13)
(0.376,3.03178895211007E-13)
(0.377,3.06364854668728E-13)
(0.378,3.09575989210523E-13)
(0.379,3.12812431834657E-13)
(0.38,3.16074315864461E-13)
(0.381,3.19361774983854E-13)
(0.382,3.22674943288797E-13)
(0.383,3.26013955165942E-13)
(0.384,3.29378945366621E-13)
(0.385,3.32770049007836E-13)
(0.386,3.36187401522849E-13)
(0.387,3.39631138764473E-13)
(0.388,3.43101396851331E-13)
(0.389,3.46598312350963E-13)
(0.39,3.50122022070582E-13)
(0.391,3.53672663296772E-13)
(0.392,3.57250373583953E-13)
(0.393,3.60855290833805E-13)
(0.394,3.64487553352246E-13)
(0.395,3.68147299712394E-13)
(0.396,3.71834669035543E-13)
(0.397,3.75549800514063E-13)
(0.398,3.79292833891307E-13)
(0.399,3.83063909180308E-13)
(0.4,3.86863166838132E-13)
(0.401,3.90690747532366E-13)
(0.402,3.94546792437551E-13)
(0.403,3.98431442938987E-13)
(0.404,4.02344840842186E-13)
(0.405,4.06287128378619E-13)
(0.406,4.10258447926807E-13)
(0.407,4.14258942480068E-13)
(0.408,4.18288755179869E-13)
(0.409,4.2234802950145E-13)
(0.41,4.26436909515975E-13)
(0.411,4.30555539506941E-13)
(0.412,4.34704063899645E-13)
(0.413,4.38882627822528E-13)
(0.414,4.43091376583947E-13)
(0.415,4.47330455835168E-13)
(0.416,4.51600011607694E-13)
(0.417,4.55900190244384E-13)
(0.418,4.60231138541663E-13)
(0.419,4.64593003577644E-13)
(0.42,4.68985932745122E-13)
(0.421,4.73410073933825E-13)
(0.422,4.77865575099987E-13)
(0.423,4.82352584992225E-13)
(0.424,4.8687125216741E-13)
(0.425,4.91421726172318E-13)
(0.426,4.96004156167609E-13)
(0.427,5.00618692392729E-13)
(0.428,5.0526548496118E-13)
(0.429,5.09944684466184E-13)
(0.43,5.14656441908682E-13)
(0.431,5.19400908543518E-13)
(0.432,5.2417823611681E-13)
(0.433,5.28988576631546E-13)
(0.434,5.33832082426807E-13)
(0.435,5.38708906096461E-13)
(0.436,5.43619201069062E-13)
(0.437,5.48563120455849E-13)
(0.438,5.53540818209868E-13)
(0.439,5.58552448293022E-13)
(0.44,5.63598165441386E-13)
(0.441,5.68678124139019E-13)
(0.442,5.73792480001376E-13)
(0.443,5.78941388213741E-13)
(0.444,5.8412500484248E-13)
(0.445,5.89343485956697E-13)
(0.446,5.94596988344459E-13)
(0.447,5.99885668979274E-13)
(0.448,6.0520968510775E-13)
(0.449,6.10569194248368E-13)
(0.45,6.15964354756309E-13)
(0.451,6.21395324419424E-13)
(0.452,6.2686226253278E-13)
(0.453,6.3236532782038E-13)
(0.454,6.37904679862598E-13)
(0.455,6.43480478430976E-13)
(0.456,6.4909288338433E-13)
(0.457,6.54742055461818E-13)
(0.458,6.60428155398243E-13)
(0.459,6.66151344522458E-13)
(0.46,6.71911784153958E-13)
(0.461,6.77709636107573E-13)
(0.462,6.83545063018586E-13)
(0.463,6.89418226989868E-13)
(0.464,6.95329291369011E-13)
(0.465,7.01278419285244E-13)
(0.466,7.07265774168706E-13)
(0.467,7.13291520297951E-13)
(0.468,7.19355822053114E-13)
(0.469,7.25458844016654E-13)
(0.47,7.3160075108504E-13)
(0.471,7.37781708920525E-13)
(0.472,7.44001883287921E-13)
(0.473,7.50261439931395E-13)
(0.474,7.56560545605951E-13)
(0.475,7.62899367407933E-13)
(0.476,7.69278071712375E-13)
(0.477,7.75696826751583E-13)
(0.478,7.82155800519876E-13)
(0.479,7.88655160510849E-13)
(0.48,7.95195075881475E-13)
(0.481,8.01775715046925E-13)
(0.482,8.08397247627815E-13)
(0.483,8.1505984398367E-13)
(0.484,8.21763672208594E-13)
(0.485,8.28508904382056E-13)
(0.486,8.3529571082836E-13)
(0.487,8.42124261837694E-13)
(0.488,8.4899472948338E-13)
(0.489,8.5590728531546E-13)
(0.49,8.62862101918808E-13)
(0.491,8.69859350809165E-13)
(0.492,8.76899205071791E-13)
(0.493,8.83981838324204E-13)
(0.494,8.91107423913463E-13)
(0.495,8.98276135439276E-13)
(0.496,9.05488147316142E-13)
(0.497,9.12743634229108E-13)
(0.498,9.20042770856202E-13)
(0.499,9.27385732712741E-13)
(0.5,9.3477269473531E-13)
(0.501,9.42203833566774E-13)
(0.502,9.49679325860669E-13)
(0.503,9.5719934739723E-13)
(0.504,9.64764075695977E-13)
(0.505,9.72373687691247E-13)
(0.506,9.80028362106972E-13)
(0.507,9.8772827648317E-13)
(0.508,9.95473608955178E-13)
(0.509,1.00326453826294E-12)
(0.51,1.01110124439387E-12)
(0.511,1.01898390611322E-12)
(0.512,1.02691270311525E-12)
(0.513,1.03488781636935E-12)
(0.514,1.04290942559815E-12)
(0.515,1.05097771244658E-12)
(0.516,1.05909285794682E-12)
(0.517,1.06725504379477E-12)
(0.518,1.07546445137624E-12)
(0.519,1.08372126307987E-12)
(0.52,1.09202566198719E-12)
(0.521,1.10037783121996E-12)
(0.522,1.10877795392783E-12)
(0.523,1.11722621431617E-12)
(0.524,1.12572279559613E-12)
(0.525,1.1342678827295E-12)
(0.526,1.14286166038355E-12)
(0.527,1.15150431325954E-12)
(0.528,1.16019602787198E-12)
(0.529,1.16893698901484E-12)
(0.53,1.17772738367176E-12)
(0.531,1.18656739817382E-12)
(0.532,1.19545721779636E-12)
(0.533,1.20439703374455E-12)
(0.534,1.21338702995117E-12)
(0.535,1.22242739480659E-12)
(0.536,1.23151831754225E-12)
(0.537,1.24065998748736E-12)
(0.538,1.24985259252921E-12)
(0.539,1.25909632215149E-12)
(0.54,1.2683913659203E-12)
(0.541,1.27773791584008E-12)
(0.542,1.28713615853233E-12)
(0.543,1.29658628776205E-12)
(0.544,1.30608849427748E-12)
(0.545,1.31564296891694E-12)
(0.546,1.32524990260583E-12)
(0.547,1.33490948963742E-12)
(0.548,1.34462192117932E-12)
(0.549,1.35438739180241E-12)
(0.55,1.36420609206998E-12)
(0.551,1.37407821681094E-12)
(0.552,1.38400396017853E-12)
(0.553,1.39398351561569E-12)
(0.554,1.40401708013357E-12)
(0.555,1.41410484575203E-12)
(0.556,1.42424701068436E-12)
(0.557,1.43444376633559E-12)
(0.558,1.44469531391635E-12)
(0.559,1.45500184780907E-12)
(0.56,1.4653635625108E-12)
(0.561,1.47578065898793E-12)
(0.562,1.48625333210904E-12)
(0.563,1.49678177870929E-12)
(0.564,1.50736619949525E-12)
(0.565,1.51800679265928E-12)
(0.566,1.52870375565814E-12)
(0.567,1.539457289906E-12)
(0.568,1.55026759235143E-12)
(0.569,1.56113486489318E-12)
(0.57,1.57205930586249E-12)
(0.571,1.58304111767065E-12)
(0.572,1.59408050401831E-12)
(0.573,1.60517765808872E-12)
(0.574,1.61633278899532E-12)
(0.575,1.6275460953334E-12)
(0.576,1.63881778193209E-12)
(0.577,1.65014804890309E-12)
(0.578,1.66153710067284E-12)
(0.579,1.67298513994515E-12)
(0.58,1.68449237282856E-12)
(0.581,1.6960590006095E-12)
(0.582,1.70768522901976E-12)
(0.583,1.71937126310197E-12)
(0.584,1.73111730719193E-12)
(0.585,1.7429235681003E-12)
(0.586,1.75479025195815E-12)
(0.587,1.76671756201062E-12)
(0.588,1.7787057094668E-12)
(0.589,1.79075489723812E-12)
(0.59,1.80286533406989E-12)
(0.591,1.81503722692875E-12)
(0.592,1.82727078766672E-12)
(0.593,1.83956622075533E-12)
(0.594,1.85192373556583E-12)
(0.595,1.86434354191855E-12)
(0.596,1.87682585011722E-12)
(0.597,1.889370866324E-12)
(0.598,1.90197880642264E-12)
(0.599,1.91464987048002E-12)
(0.6,1.92738428245848E-12)
(0.601,1.94018224812452E-12)
(0.602,1.95304397841469E-12)
(0.603,1.9659696847814E-12)
(0.604,1.97895957921765E-12)
(0.605,1.99201387426104E-12)
(0.606,2.00513278548071E-12)
(0.607,2.01831652414535E-12)
(0.608,2.03156530205147E-12)
(0.609,2.04487934160468E-12)
(0.61,2.05825884328762E-12)
(0.611,2.07170403330635E-12)
(0.612,2.08521512599433E-12)
(0.613,2.09879232601683E-12)
(0.614,2.11243586436581E-12)
(0.615,2.12614594700625E-12)
(0.616,2.13992279346021E-12)
(0.617,2.15376661875874E-12)
(0.618,2.16767764659092E-12)
(0.619,2.18165608011107E-12)
(0.62,2.19570215252163E-12)
(0.621,2.20981607647334E-12)
(0.622,2.22399807343329E-12)
(0.623,2.2382483519996E-12)
(0.624,2.25256714067561E-12)
(0.625,2.2669546578882E-12)
(0.626,2.28141112287205E-12)
(0.627,2.29593675569302E-12)
(0.628,2.31053178295607E-12)
(0.629,2.32519640943768E-12)
(0.63,2.33993087491793E-12)
(0.631,2.35473539161559E-12)
(0.632,2.36961018117648E-12)
(0.633,2.38455547790071E-12)
(0.634,2.39957148197954E-12)
(0.635,2.41465843851919E-12)
(0.636,2.42981655834049E-12)
(0.637,2.4450460740083E-12)
(0.638,2.46034719816718E-12)
(0.639,2.47572016855979E-12)
(0.64,2.49116519679146E-12)
(0.641,2.50668251984801E-12)
(0.642,2.52227236063111E-12)
(0.643,2.53793493997052E-12)
(0.644,2.55367048599256E-12)
(0.645,2.56947923435003E-12)
(0.646,2.58536139667386E-12)
(0.647,2.60131721100037E-12)
(0.648,2.6173469071932E-12)
(0.649,2.63345069698867E-12)
(0.65,2.64962882881236E-12)
(0.651,2.6658815266399E-12)
(0.652,2.68220900905388E-12)
(0.653,2.6986115188966E-12)
(0.654,2.71508927400534E-12)
(0.655,2.73164251006272E-12)
(0.656,2.74827146427009E-12)
(0.657,2.76497635502124E-12)
(0.658,2.78175742576539E-12)
(0.659,2.79861489761842E-12)
(0.66,2.81554900676495E-12)
(0.661,2.83255999097607E-12)
(0.662,2.8496480721843E-12)
(0.663,2.86681349121025E-12)
(0.664,2.88405647999592E-12)
(0.665,2.90137727204936E-12)
(0.666,2.91877609890149E-12)
(0.667,2.93625320808761E-12)
(0.668,2.95380880556161E-12)
(0.669,2.97144315670442E-12)
(0.67,2.98915647790986E-12)
(0.671,3.00694901641311E-12)
(0.672,3.02482100662139E-12)
(0.673,3.04277267721192E-12)
(0.674,3.06080427351729E-12)
(0.675,3.07891602023852E-12)
(0.676,3.09710817408889E-12)
(0.677,3.11538097114789E-12)
(0.678,3.13373462628675E-12)
(0.679,3.15216940222185E-12)
(0.68,3.17068553310561E-12)
(0.681,3.18928324708085E-12)
(0.682,3.20796278987043E-12)
(0.683,3.2267244173229E-12)
(0.684,3.24556834786241E-12)
(0.685,3.26449482558154E-12)
(0.686,3.28350410488382E-12)
(0.687,3.30259640208181E-12)
(0.688,3.32177198407848E-12)
(0.689,3.34103109600162E-12)
(0.69,3.36037396876492E-12)
(0.691,3.3798008270355E-12)
(0.692,3.39931193913258E-12)
(0.693,3.4189075427609E-12)
(0.694,3.43858789475536E-12)
(0.695,3.45835321217462E-12)
(0.696,3.47820375667025E-12)
(0.697,3.49813977559985E-12)
(0.698,3.51816151020764E-12)
(0.699,3.53826919556602E-12)
(0.7,3.55846308655956E-12)
(0.701,3.57874343210917E-12)
(0.702,3.59911047503189E-12)
(0.703,3.61956447852661E-12)
(0.704,3.64010567312698E-12)
(0.705,3.66073430072404E-12)
(0.706,3.68145061492002E-12)
(0.707,3.70225486325403E-12)
(0.708,3.72314731433669E-12)
(0.709,3.74412819418646E-12)
(0.71,3.76519776823633E-12)
(0.711,3.78635627735891E-12)
(0.712,3.8076039652359E-12)
(0.713,3.82894108791804E-12)
(0.714,3.85036791410867E-12)
(0.715,3.87188465897049E-12)
(0.716,3.89349160701319E-12)
(0.717,3.91518900821874E-12)
(0.718,3.93697707708577E-12)
(0.719,3.95885611816127E-12)
(0.72,3.98082635237753E-12)
(0.721,4.0028880525871E-12)
(0.722,4.0250414558868E-12)
(0.723,4.04728681242597E-12)
(0.724,4.06962440583453E-12)
(0.725,4.09205445345592E-12)
(0.726,4.11457723613716E-12)
(0.727,4.13719300840841E-12)
(0.728,4.15990201823732E-12)
(0.729,4.18270449655535E-12)
(0.73,4.20560076028257E-12)
(0.731,4.2285910378749E-12)
(0.732,4.25167555057958E-12)
(0.733,4.27485461734057E-12)
(0.734,4.29812844619925E-12)
(0.735,4.32149732245903E-12)
(0.736,4.34496149329442E-12)
(0.737,4.368521242035E-12)
(0.738,4.39217680260423E-12)
(0.739,4.41592843433096E-12)
(0.74,4.43977640075928E-12)
(0.741,4.46372098076086E-12)
(0.742,4.48776239176779E-12)
(0.743,4.51190093229743E-12)
(0.744,4.53613687269574E-12)
(0.745,4.56047043188666E-12)
(0.746,4.58490192258721E-12)
(0.747,4.60943156126189E-12)
(0.748,4.63405967050889E-12)
(0.749,4.65878645294126E-12)
(0.75,4.68361221826124E-12)
(0.751,4.70853715457087E-12)
(0.752,4.73356158133599E-12)
(0.753,4.75868578890964E-12)
(0.754,4.78391003797234E-12)
(0.755,4.80923451127371E-12)
(0.756,4.83465957327428E-12)
(0.757,4.86018546415955E-12)
(0.758,4.88581239273869E-12)
(0.759,4.91154068056229E-12)
(0.76,4.93737059493331E-12)
(0.761,4.96330242074353E-12)
(0.762,4.98933633823423E-12)
(0.763,5.01547271630189E-12)
(0.764,5.04171177033613E-12)
(0.765,5.06805378254332E-12)
(0.766,5.09449900343986E-12)
(0.767,5.12104775194271E-12)
(0.768,5.14770023976318E-12)
(0.769,5.17445679779898E-12)
(0.77,5.20131762348711E-12)
(0.771,5.22828306004399E-12)
(0.772,5.25535331614949E-12)
(0.773,5.28252872219451E-12)
(0.774,5.309809498411E-12)
(0.775,5.33719596206689E-12)
(0.776,5.3646883189549E-12)
(0.777,5.39228695222188E-12)
(0.778,5.41999205379742E-12)
(0.779,5.44780388741184E-12)
(0.78,5.47572276356258E-12)
(0.781,5.50374895953573E-12)
(0.782,5.53188274573091E-12)
(0.783,5.5601243856624E-12)
(0.784,5.58847416308855E-12)
(0.785,5.61693229984367E-12)
(0.786,5.6454991763509E-12)
(0.787,5.67417500081071E-12)
(0.788,5.70296008538703E-12)
(0.789,5.73185467961752E-12)
(0.79,5.76085905397997E-12)
(0.791,5.7899735003245E-12)
(0.792,5.81919830399381E-12)
(0.793,5.84853380109518E-12)
(0.794,5.87798009066447E-12)
(0.795,5.9075376681047E-12)
(0.796,5.93720667585136E-12)
(0.797,5.96698745214197E-12)
(0.798,5.99688024106046E-12)
(0.799,6.02688533834748E-12)
(0.8,6.05700303323969E-12)
(0.801,6.08723357832299E-12)
(0.802,6.11757733917979E-12)
(0.803,6.14803452496177E-12)
(0.804,6.17860539738127E-12)
(0.805,6.20929030249906E-12)
(0.806,6.24008948875621E-12)
(0.807,6.27100322792598E-12)
(0.808,6.30203184684364E-12)
(0.809,6.33317563509343E-12)
(0.81,6.3644348130667E-12)
(0.811,6.39580962468777E-12)
(0.812,6.42730052738813E-12)
(0.813,6.45890772126418E-12)
(0.814,6.49063146171455E-12)
(0.815,6.52247206106538E-12)
(0.816,6.55442982535828E-12)
(0.817,6.58650492483737E-12)
(0.818,6.61869781357446E-12)
(0.819,6.65100874612805E-12)
(0.82,6.68343790380136E-12)
(0.821,6.71598562449992E-12)
(0.822,6.74865230674752E-12)
(0.823,6.7814381110736E-12)
(0.824,6.81434335650471E-12)
(0.825,6.8473682886895E-12)
(0.826,6.8805133150269E-12)
(0.827,6.9137786345418E-12)
(0.828,6.94716460885685E-12)
(0.829,6.98067138830446E-12)
(0.83,7.01429949361843E-12)
(0.831,7.04804902735624E-12)
(0.832,7.08192036058526E-12)
(0.833,7.11591371949213E-12)
(0.834,7.15002953343072E-12)
(0.835,7.18426794530064E-12)
(0.836,7.21862930178877E-12)
(0.837,7.253113872765E-12)
(0.838,7.28772210048224E-12)
(0.839,7.32245402755578E-12)
(0.84,7.35731026446089E-12)
(0.841,7.39229076676408E-12)
(0.842,7.42739606189402E-12)
(0.843,7.46262638176655E-12)
(0.844,7.497982024595E-12)
(0.845,7.53346328224135E-12)
(0.846,7.56907051503661E-12)
(0.847,7.60480385351844E-12)
(0.848,7.64066371987045E-12)
(0.849,7.67665038136153E-12)
(0.85,7.71276417438567E-12)
(0.851,7.74900543006904E-12)
(0.852,7.78537447401551E-12)
(0.853,7.82187124159112E-12)
(0.854,7.85849650568979E-12)
(0.855,7.89525034309954E-12)
(0.856,7.93213321071712E-12)
(0.857,7.96914509190183E-12)
(0.858,8.00628658837842E-12)
(0.859,8.04355782689355E-12)
(0.86,8.08095916350679E-12)
(0.861,8.11849102955121E-12)
(0.862,8.15615369221671E-12)
(0.863,8.19394717074965E-12)
(0.864,8.23187212110595E-12)
(0.865,8.26992871212459E-12)
(0.866,8.30811710432695E-12)
(0.867,8.34643786072872E-12)
(0.868,8.38489104846908E-12)
(0.869,8.42347722217771E-12)
(0.87,8.46219643588608E-12)
(0.871,8.50104915187729E-12)
(0.872,8.54003574573274E-12)
(0.873,8.57915633571537E-12)
(0.874,8.61841128586299E-12)
(0.875,8.65780095579347E-12)
(0.876,8.69732561521246E-12)
(0.877,8.73698569991177E-12)
(0.878,8.77678129748311E-12)
(0.879,8.81671283316108E-12)
(0.88,8.85678055496408E-12)
(0.881,8.89698488001705E-12)
(0.882,8.9373261342745E-12)
(0.883,8.97780446221002E-12)
(0.884,9.01842035564741E-12)
(0.885,9.05917394796498E-12)
(0.886,9.10006572285299E-12)
(0.887,9.14109580233236E-12)
(0.888,9.18226466185101E-12)
(0.889,9.22357259359649E-12)
(0.89,9.26501988465932E-12)
(0.891,9.30660681691582E-12)
(0.892,9.34833366744882E-12)
(0.893,9.39020098522985E-12)
(0.894,9.43220894770164E-12)
(0.895,9.47435753899679E-12)
(0.896,9.51664748221889E-12)
(0.897,9.55907903315895E-12)
(0.898,9.60165253674787E-12)
(0.899,9.6443680494442E-12)
(0.9,9.68722628645262E-12)
(0.901,9.73022710409695E-12)
(0.902,9.77337111584886E-12)
(0.903,9.81665874338096E-12)
(0.904,9.86009001814435E-12)
(0.905,9.90366535248016E-12)
(0.906,9.94738505881651E-12)
(0.907,9.9912496421893E-12)
(0.908,1.00352591136216E-11)
(0.909,1.00794140701711E-11)
(0.91,1.01237148113998E-11)
(0.911,1.0168161432822E-11)
(0.912,1.02127543241054E-11)
(0.913,1.02574939736894E-11)
(0.914,1.0302380666934E-11)
(0.915,1.0347414379809E-11)
(0.916,1.03925958972267E-11)
(0.917,1.04379252902145E-11)
(0.918,1.04834029314471E-11)
(0.919,1.05290291920468E-11)
(0.92,1.05748042325437E-11)
(0.921,1.06207287306405E-11)
(0.922,1.06668027374719E-11)
(0.923,1.07130265075126E-11)
(0.924,1.07594007151562E-11)
(0.925,1.0805925187405E-11)
(0.926,1.08526005945209E-11)
(0.927,1.08994271814596E-11)
(0.928,1.09464052971577E-11)
(0.929,1.09935352885476E-11)
(0.93,1.10408175008192E-11)
(0.931,1.10882520591916E-11)
(0.932,1.11358396312721E-11)
(0.933,1.11835800081759E-11)
(0.934,1.12314739644494E-11)
(0.935,1.12795220589426E-11)
(0.936,1.13277240720649E-11)
(0.937,1.13760802211545E-11)
(0.938,1.14245916195722E-11)
(0.939,1.14732580377312E-11)
(1.,5.38579382954817E-11)
(0.794328,3.68225396150398E-13)
(0.630957,7.77247907877409E-15)
(0.501187,4.11216096747065E-16)
(0.398107,4.72100869942177E-17)
(0.316228,1.0362051949203E-17)
(0.251189,3.81968840413563E-18)
(0.199526,2.09699556960732E-18)
(0.158489,1.55190272612446E-18)
(0.125893,1.43193644952047E-18)
(0.1,1.55193068504345E-18)
(0.0794328,1.88882175448483E-18)
(0.0630957,2.49669041342687E-18)
(0.0501187,3.49739930345731E-18)
(0.0398107,5.10060286699143E-18)
(0.0316228,7.64672035255795E-18)
(0.0251189,1.16787777715539E-17)
(0.0199526,1.80575068036939E-17)
% (0.0158489,2.81362785421254E-17)
% (0.0125893,4.40435182165607E-17)
% (0.0105,6.32007200042346E-17)
% (0.01,6.90921083293561E-17)
% (0.00794328,1.08391404841214E-16)
% (0.00630957,1.69692064525825E-16)
% (0.00501187,2.64360835180584E-16)
% (0.00398107,4.08333495460059E-16)
% (0.00316228,6.21654872857111E-16)
% (0.00251189,9.23844394280389E-16)
% (0.00199526,1.31735669638547E-15)
% (0.00158489,1.73973181215067E-15)
% (0.00125893,1.9136621279167E-15)
};
\addplot[black,fill=red,fill opacity=0.6,loosely dotted,thick]%SN with dark sector particles
coordinates{
% trapping constraints with $\alpha_\text{D}=10^{-1}$
% (0.004,8.59024386186312E-20)
% (0.005,1.35166665550135E-19)
% (0.006,1.96169527077072E-19)
% (0.007,2.69298577921075E-19)
% (0.008,3.54976586338861E-19)
% (0.009,4.53658750131735E-19)
% (0.01,5.65830720617116E-19)
% (0.011,6.92007200042346E-19)
% (0.012,8.32730958586918E-19)
% (0.013,9.88572165471497E-19)
% (0.014,1.1601279592703E-18)
% (0.015,1.3480222026768E-18)
% (0.016,1.55290538071839E-18)
% (0.017,1.77545461106782E-18)
% (0.018,2.01637374205065E-18)
% (0.019,2.27639351906908E-18)
% (0.02,2.55627180401336E-18)
% (0.021,2.85679383518265E-18)
% (0.022,3.17877251753801E-18)
% (0.023,3.52304873493245E-18)
% (0.024,3.8904916774289E-18)
% (0.025,4.28199917801028E-18)
% (0.026,4.6984980539703E-18)
% (0.027,5.14094444909313E-18)
% (0.028,5.61032417341856E-18)
% (0.029,6.10765303797241E-18)
% (0.03,6.63397718233694E-18)
% (0.031,7.19037339336055E-18)
(0.032,7.77794941366784E-18)
(0.033,8.39784423894319E-18)
(0.034,9.05122840322704E-18)
(0.035,9.73930425169294E-18)
(0.036,1.04633062005682E-17)
(0.037,1.12245009840271E-17)
(0.038,1.2024187888025E-17)
(0.039,1.28636989711609E-17)
(0.04,1.37443992727521E-17)
(0.041,1.46676870083867E-17)
(0.042,1.56349937532831E-17)
(0.043,1.66477846138397E-17)
(0.044,1.7707558387796E-17)
(0.045,1.88158477134576E-17)
(0.046,1.99742192084576E-17)
(0.047,2.11842735985427E-17)
(0.048,2.24476458368754E-17)
(0.049,2.37660052143498E-17)
(0.05,2.51410554614122E-17)
(0.051,2.65745348418725E-17)
(0.052,2.80682162391811E-17)
(0.053,2.96239072356336E-17)
(0.054,3.12434501849546E-17)
(0.055,3.29287222786871E-17)
(0.056,3.46816356068067E-17)
(0.057,3.65041372129563E-17)
(0.058,3.83982091446753E-17)
(0.059,4.03658684989879E-17)
(0.06,4.24091674636875E-17)
(0.061,4.45301933546373E-17)
(0.062,4.67310686493933E-17)
(0.063,4.90139510174302E-17)
(0.064,5.13810333472441E-17)
(0.065,5.3834543770572E-17)
(0.066,5.63767456839736E-17)
(0.067,5.90099377679859E-17)
(0.068,6.17364540040535E-17)
(0.069,6.4558663689434E-17)
(0.07,6.74789714502401E-17)
(0.071,7.04998172527882E-17)
(0.072,7.36236764134109E-17)
(0.073,7.68530596068564E-17)
(0.074,8.0190512873427E-17)
(0.075,8.3638617624947E-17)
(0.076,8.71999906497001E-17)
(0.077,9.08772841164141E-17)
(0.078,9.46731855773937E-17)
(0.079,9.85904179708955E-17)
(0.08,1.02631739622796E-16)
(0.081,1.06799944247676E-16)
(0.082,1.11097860949319E-16)
(0.083,1.15528354220747E-16)
(0.084,1.20094323943798E-16)
(0.085,1.24798705388333E-16)
(0.086,1.29644469211114E-16)
(0.087,1.34634621454324E-16)
(0.088,1.39772203543939E-16)
(0.089,1.45060292287745E-16)
(0.09,1.50501999873244E-16)
(0.091,1.56100473865391E-16)
(0.092,1.61858897204102E-16)
(0.093,1.67780488201799E-16)
(0.094,1.73868500540698E-16)
(0.095,1.80126223270104E-16)
(0.096,1.86556980803645E-16)
(0.097,1.93164132916429E-16)
(0.098,1.99951074742155E-16)
(0.099,2.06921236770282E-16)
(0.1,2.14078084843089E-16)
(0.101,2.21425120152777E-16)
(0.102,2.28965879238597E-16)
(0.103,2.36703933983909E-16)
(0.104,2.44642891613491E-16)
(0.105,2.52786394690473E-16)
(0.106,2.61138121113743E-16)
(0.107,2.69701784115046E-16)
(0.108,2.78481132256369E-16)
(0.109,2.87479949427203E-16)
(0.11,2.96702054841866E-16)
(0.111,3.06151303037052E-16)
(0.112,3.15831583869138E-16)
(0.113,3.25746822511831E-16)
(0.114,3.35900979453681E-16)
(0.115,3.46298050495611E-16)
(0.116,3.56942066748811E-16)
(0.117,3.67837094632271E-16)
(0.118,3.78987235870558E-16)
(0.119,3.90396627491829E-16)
(0.12,4.02069441825666E-16)
(0.121,4.14009886500814E-16)
(0.122,4.26222204443542E-16)
(0.123,4.38710673875246E-16)
(0.124,4.51479608310998E-16)
(0.125,4.64533356557488E-16)
(0.126,4.77876302711224E-16)
(0.127,4.91512866156627E-16)
(0.128,5.05447501564917E-16)
(0.129,5.19684698891715E-16)
(0.13,5.34228983376025E-16)
(0.131,5.49084915538268E-16)
(0.132,5.642570911792E-16)
(0.133,5.79750141377919E-16)
(0.134,5.95568732491124E-16)
(0.135,6.11717566150841E-16)
(0.136,6.28201379264245E-16)
(0.137,6.45024944011092E-16)
(0.138,6.62193067843237E-16)
(0.139,6.79710593483644E-16)
(0.14,6.9758239892437E-16)
(0.141,7.15813397426141E-16)
(0.142,7.34408537516707E-16)
(0.143,7.53372802990117E-16)
(0.144,7.7271121290564E-16)
(0.145,7.92428821586734E-16)
(0.146,8.12530718619975E-16)
(0.147,8.33022028853792E-16)
(0.148,8.53907912398046E-16)
(0.149,8.75193564623969E-16)
(0.15,8.96884216160773E-16)
(0.151,9.18985132896882E-16)
(0.152,9.41501615978996E-16)
(0.153,9.64439001810859E-16)
(0.154,9.87802662050988E-16)
(0.155,1.01159800361676E-15)
(0.156,1.03583046867657E-15)
(0.157,1.06050553465557E-15)
(0.158,1.08562871423106E-15)
(0.159,1.11120555533377E-15)
(0.16,1.13724164114671E-15)
(0.161,1.16374259010414E-15)
(0.162,1.19071405589064E-15)
(0.163,1.2181617274424E-15)
(0.164,1.24609132894395E-15)
(0.165,1.274508619833E-15)
(0.166,1.30341939478798E-15)
(0.167,1.33282948374495E-15)
(0.168,1.36274475188122E-15)
(0.169,1.39317109962465E-15)
(0.17,1.42411446264664E-15)
(0.171,1.45558081186765E-15)
(0.172,1.48757615345732E-15)
(0.173,1.52010652882151E-15)
(0.174,1.55317801461816E-15)
(0.175,1.58679672274857E-15)
(0.176,1.62096880035825E-15)
(0.177,1.65570042983585E-15)
(0.178,1.690997828813E-15)
(0.179,1.72686725016698E-15)
(0.18,1.76331498201324E-15)
(0.181,1.80034734771651E-15)
(0.182,1.83797070588141E-15)
(0.183,1.87619145034662E-15)
(0.184,1.91501601020479E-15)
(0.185,1.95445084978042E-15)
(0.186,1.99450246864272E-15)
(0.187,2.03517740160337E-15)
(0.188,2.07648221871081E-15)
(0.189,2.11842352525318E-15)
(0.19,2.16100796176323E-15)
(0.191,2.20424220401191E-15)
(0.192,2.24813296300597E-15)
(0.193,2.29268698498762E-15)
(0.194,2.33791105145622E-15)
(0.195,2.38381197913215E-15)
(0.196,2.43039661997382E-15)
(0.197,2.4776718611896E-15)
(0.198,2.52564462522401E-15)
(0.199,2.57432186974671E-15)
(0.2,2.62371058768651E-15)
(0.201,2.67381780718242E-15)
(0.202,2.72465059163081E-15)
(0.203,2.77621603966851E-15)
(0.204,2.82852128515158E-15)
(0.205,2.88157349718219E-15)
(0.206,2.93537988010509E-15)
(0.207,2.98994767349201E-15)
(0.208,3.04528415215814E-15)
(0.209,3.10139662614199E-15)
(0.21,3.15829244073363E-15)
(0.211,3.21597897645817E-15)
(0.212,3.27446364906674E-15)
(0.213,3.33375390953678E-15)
(0.214,3.39385724411743E-15)
(0.215,3.45478117425888E-15)
(0.216,3.51653325665369E-15)
(0.217,3.57912108325637E-15)
(0.218,3.64255228122267E-15)
(0.219,3.70683451294777E-15)
(0.22,3.77197547604856E-15)
(0.221,3.83798290346317E-15)
(0.222,3.90486456321106E-15)
(0.223,3.97262825871359E-15)
(0.224,4.04128182850676E-15)
(0.225,4.11083314638444E-15)
(0.226,4.18129012141894E-15)
(0.227,4.25266069789446E-15)
(0.228,4.32495285528515E-15)
(0.229,4.39817460838034E-15)
(0.23,4.47233400713608E-15)
(0.231,4.54743913677238E-15)
(0.232,4.62349811771647E-15)
(0.233,4.70051910567669E-15)
(0.234,4.77851029155347E-15)
(0.235,4.85747990151695E-15)
(0.236,4.93743619689335E-15)
(0.237,5.01838747436408E-15)
(0.238,5.10034206571196E-15)
(0.239,5.18330833807404E-15)
(0.24,5.26729469374506E-15)
(0.241,5.35230957028014E-15)
(0.242,5.43836144041477E-15)
(0.243,5.52545881221562E-15)
(0.244,5.61361022889919E-15)
(0.245,5.70282426893108E-15)
(0.246,5.79310954608487E-15)
(0.247,5.88447470922334E-15)
(0.248,5.9769284425747E-15)
(0.249,6.07047946557142E-15)
(0.25,6.16513653279539E-15)
(0.251,6.26090843409535E-15)
(0.252,6.35780399465589E-15)
(0.253,6.45583207476822E-15)
(0.254,6.55500157007879E-15)
(0.255,6.65532141129177E-15)
(0.256,6.75680056448688E-15)
(0.257,6.85944803088355E-15)
(0.258,6.96327284711084E-15)
(0.259,7.06828408479778E-15)
(0.26,7.17449085087991E-15)
(0.261,7.28190228758555E-15)
(0.262,7.39052757242417E-15)
(0.263,7.50037591799338E-15)
(0.264,7.61145657209938E-15)
(0.265,7.72377881803113E-15)
(0.266,7.83735197400754E-15)
(0.267,7.9521853935549E-15)
(0.268,8.068288465846E-15)
(0.269,8.18567061458736E-15)
(0.27,8.30434129910186E-15)
(0.271,8.42431001394574E-15)
(0.272,8.54558628889597E-15)
(0.273,8.66817968902274E-15)
(0.274,8.79209981443449E-15)
(0.275,8.91735630033546E-15)
(0.276,9.04395881787445E-15)
(0.277,9.17191707269996E-15)
(0.278,9.30124080578702E-15)
(0.279,9.43193979379869E-15)
(0.28,9.56402384820039E-15)
(0.281,9.697502815777E-15)
(0.282,9.8323865786402E-15)
(0.283,9.96868505403698E-15)
(0.284,1.01064081945325E-14)
(0.285,1.02455659879185E-14)
(0.286,1.03861684572107E-14)
(0.287,1.05282256603457E-14)
(0.288,1.06717476911763E-14)
(0.289,1.08167446780747E-14)
(0.29,1.09632267850394E-14)
(0.291,1.11112042111865E-14)
(0.292,1.12606871911798E-14)
(0.293,1.14116859940567E-14)
(0.294,1.15642109254902E-14)
(0.295,1.17182723245335E-14)
(0.296,1.18738805672419E-14)
(0.297,1.20310460635815E-14)
(0.298,1.21897792596735E-14)
(0.299,1.23500906365701E-14)
(0.3,1.25119907104773E-14)
(0.301,1.26754900325196E-14)
(0.302,1.28405991897065E-14)
(0.303,1.30073288036276E-14)
(0.304,1.31756895319183E-14)
(0.305,1.33456920663003E-14)
(0.306,1.35173471353469E-14)
(0.307,1.36906655006872E-14)
(0.308,1.38656579611161E-14)
(0.309,1.40423353497757E-14)
(0.31,1.4220708535216E-14)
(0.311,1.44007884216844E-14)
(0.312,1.45825859472276E-14)
(0.313,1.47661120867215E-14)
(0.314,1.49513778491374E-14)
(0.315,1.51383942795084E-14)
(0.316,1.53271724575475E-14)
(0.317,1.55177234994001E-14)
(0.318,1.57100585541569E-14)
(0.319,1.5904188807057E-14)
(0.32,1.61001254805094E-14)
(0.321,1.62978798292443E-14)
(0.322,1.64974631458381E-14)
(0.323,1.66988867557933E-14)
(0.324,1.6902162020655E-14)
(0.325,1.71073003387388E-14)
(0.326,1.73143131409629E-14)
(0.327,1.75232118953955E-14)
(0.328,1.77340081040106E-14)
(0.329,1.79467133060891E-14)
(0.33,1.81613390738386E-14)
(0.331,1.8377897015115E-14)
(0.332,1.85963987749003E-14)
(0.333,1.88168560304116E-14)
(0.334,1.90392804971525E-14)
(0.335,1.92636839247103E-14)
(0.336,1.94900780959727E-14)
(0.337,1.97184748304594E-14)
(0.338,1.9948885985579E-14)
(0.339,2.01813234491224E-14)
(0.34,2.04157991471945E-14)
(0.341,2.06523250436653E-14)
(0.342,2.08909131291875E-14)
(0.343,2.11315754376922E-14)
(0.344,2.13743240346517E-14)
(0.345,2.16191710218895E-14)
(0.346,2.18661285385157E-14)
(0.347,2.21152087534838E-14)
(0.348,2.23664238747264E-14)
(0.349,2.26197861459981E-14)
(0.35,2.28753078434225E-14)
(0.351,2.31330012816019E-14)
(0.352,2.33928788084844E-14)
(0.353,2.36549528061951E-14)
(0.354,2.39192356928964E-14)
(0.355,2.41857399237965E-14)
(0.356,2.44544779903779E-14)
(0.357,2.47254624138971E-14)
(0.358,2.49987057537451E-14)
(0.359,2.52742206067136E-14)
(0.36,2.55520196012993E-14)
(0.361,2.58321154045015E-14)
(0.362,2.61145207140849E-14)
(0.363,2.63992482674548E-14)
(0.364,2.66863108338537E-14)
(0.365,2.69757212255486E-14)
(0.366,2.72674922754185E-14)
(0.367,2.75616368657154E-14)
(0.368,2.7858167906547E-14)
(0.369,2.81570983474109E-14)
(0.37,2.8458441165488E-14)
(0.371,2.87622093840469E-14)
(0.372,2.90684160530756E-14)
(0.373,2.93770742579005E-14)
(0.374,2.96881971283555E-14)
(0.375,3.00017978164238E-14)
(0.376,3.03178895211007E-14)
(0.377,3.06364854668728E-14)
(0.378,3.09575989210523E-14)
(0.379,3.12812431834657E-14)
(0.38,3.16074315864461E-14)
(0.381,3.19361774983854E-14)
(0.382,3.22674943288797E-14)
(0.383,3.26013955165942E-14)
(0.384,3.29378945366621E-14)
(0.385,3.32770049007836E-14)
(0.386,3.36187401522849E-14)
(0.387,3.39631138764473E-14)
(0.388,3.43101396851331E-14)
(0.389,3.46598312350963E-14)
(0.39,3.50122022070582E-14)
(0.391,3.53672663296772E-14)
(0.392,3.57250373583953E-14)
(0.393,3.60855290833805E-14)
(0.394,3.64487553352246E-14)
(0.395,3.68147299712394E-14)
(0.396,3.71834669035543E-14)
(0.397,3.75549800514063E-14)
(0.398,3.79292833891307E-14)
(0.399,3.83063909180308E-14)
(0.4,3.86863166838132E-14)
(0.401,3.90690747532366E-14)
(0.402,3.94546792437551E-14)
(0.403,3.98431442938987E-14)
(0.404,4.02344840842186E-14)
(0.405,4.06287128378619E-14)
(0.406,4.10258447926807E-14)
(0.407,4.14258942480068E-14)
(0.408,4.18288755179869E-14)
(0.409,4.2234802950145E-14)
(0.41,4.26436909515975E-14)
(0.411,4.30555539506941E-14)
(0.412,4.34704063899645E-14)
(0.413,4.38882627822528E-14)
(0.414,4.43091376583947E-14)
(0.415,4.47330455835168E-14)
(0.416,4.51600011607694E-14)
(0.417,4.55900190244384E-14)
(0.418,4.60231138541663E-14)
(0.419,4.64593003577644E-14)
(0.42,4.68985932745122E-14)
(0.421,4.73410073933826E-14)
(0.422,4.77865575099987E-14)
(0.423,4.82352584992225E-14)
(0.424,4.8687125216741E-14)
(0.425,4.91421726172318E-14)
(0.426,4.96004156167609E-14)
(0.427,5.00618692392729E-14)
(0.428,5.05265484961179E-14)
(0.429,5.09944684466184E-14)
(0.43,5.14656441908682E-14)
(0.431,5.19400908543518E-14)
(0.432,5.2417823611681E-14)
(0.433,5.28988576631546E-14)
(0.434,5.33832082426807E-14)
(0.435,5.38708906096461E-14)
(0.436,5.43619201069062E-14)
(0.437,5.48563120455849E-14)
(0.438,5.53540818209868E-14)
(0.439,5.58552448293022E-14)
(0.44,5.63598165441386E-14)
(0.441,5.68678124139019E-14)
(0.442,5.73792480001376E-14)
(0.443,5.78941388213741E-14)
(0.444,5.8412500484248E-14)
(0.445,5.89343485956697E-14)
(0.446,5.94596988344459E-14)
(0.447,5.99885668979274E-14)
(0.448,6.0520968510775E-14)
(0.449,6.10569194248368E-14)
(0.45,6.15964354756309E-14)
(0.451,6.21395324419424E-14)
(0.452,6.2686226253278E-14)
(0.453,6.32365327820381E-14)
(0.454,6.37904679862598E-14)
(0.455,6.43480478430976E-14)
(0.456,6.4909288338433E-14)
(0.457,6.54742055461818E-14)
(0.458,6.60428155398243E-14)
(0.459,6.66151344522458E-14)
(0.46,6.71911784153958E-14)
(0.461,6.77709636107573E-14)
(0.462,6.83545063018586E-14)
(0.463,6.89418226989868E-14)
(0.464,6.95329291369011E-14)
(0.465,7.01278419285244E-14)
(0.466,7.07265774168706E-14)
(0.467,7.13291520297951E-14)
(0.468,7.19355822053114E-14)
(0.469,7.25458844016654E-14)
(0.47,7.3160075108504E-14)
(0.471,7.37781708920525E-14)
(0.472,7.44001883287921E-14)
(0.473,7.50261439931395E-14)
(0.474,7.56560545605951E-14)
(0.475,7.62899367407933E-14)
(0.476,7.69278071712375E-14)
(0.477,7.75696826751583E-14)
(0.478,7.82155800519876E-14)
(0.479,7.88655160510849E-14)
(0.48,7.95195075881475E-14)
(0.481,8.01775715046925E-14)
(0.482,8.08397247627815E-14)
(0.483,8.1505984398367E-14)
(0.484,8.21763672208594E-14)
(0.485,8.28508904382056E-14)
(0.486,8.3529571082836E-14)
(0.487,8.42124261837694E-14)
(0.488,8.4899472948338E-14)
(0.489,8.5590728531546E-14)
(0.49,8.62862101918808E-14)
(0.491,8.69859350809165E-14)
(0.492,8.76899205071791E-14)
(0.493,8.83981838324204E-14)
(0.494,8.91107423913463E-14)
(0.495,8.98276135439276E-14)
(0.496,9.05488147316142E-14)
(0.497,9.12743634229108E-14)
(0.498,9.20042770856202E-14)
(0.499,9.27385732712741E-14)
(0.5,9.3477269473531E-14)
(0.501,9.42203833566774E-14)
(0.502,9.49679325860669E-14)
(0.503,9.5719934739723E-14)
(0.504,9.64764075695977E-14)
(0.505,9.72373687691247E-14)
(0.506,9.80028362106972E-14)
(0.507,9.8772827648317E-14)
(0.508,9.95473608955178E-14)
(0.509,1.00326453826294E-13)
(0.51,1.01110124439387E-13)
(0.511,1.01898390611322E-13)
(0.512,1.02691270311525E-13)
(0.513,1.03488781636935E-13)
(0.514,1.04290942559815E-13)
(0.515,1.05097771244658E-13)
(0.516,1.05909285794682E-13)
(0.517,1.06725504379477E-13)
(0.518,1.07546445137625E-13)
(0.519,1.08372126307987E-13)
(0.52,1.09202566198719E-13)
(0.521,1.10037783121996E-13)
(0.522,1.10877795392783E-13)
(0.523,1.11722621431617E-13)
(0.524,1.12572279559613E-13)
(0.525,1.1342678827295E-13)
(0.526,1.14286166038355E-13)
(0.527,1.15150431325954E-13)
(0.528,1.16019602787198E-13)
(0.529,1.16893698901484E-13)
(0.53,1.17772738367176E-13)
(0.531,1.18656739817382E-13)
(0.532,1.19545721779636E-13)
(0.533,1.20439703374455E-13)
(0.534,1.21338702995117E-13)
(0.535,1.22242739480659E-13)
(0.536,1.23151831754225E-13)
(0.537,1.24065998748736E-13)
(0.538,1.24985259252921E-13)
(0.539,1.25909632215149E-13)
(0.54,1.2683913659203E-13)
(0.541,1.27773791584008E-13)
(0.542,1.28713615853233E-13)
(0.543,1.29658628776205E-13)
(0.544,1.30608849427748E-13)
(0.545,1.31564296891694E-13)
(0.546,1.32524990260583E-13)
(0.547,1.33490948963742E-13)
(0.548,1.34462192117932E-13)
(0.549,1.35438739180241E-13)
(0.55,1.36420609206998E-13)
(0.551,1.37407821681094E-13)
(0.552,1.38400396017853E-13)
(0.553,1.39398351561569E-13)
(0.554,1.40401708013357E-13)
(0.555,1.41410484575203E-13)
(0.556,1.42424701068436E-13)
(0.557,1.43444376633559E-13)
(0.558,1.44469531391635E-13)
(0.559,1.45500184780907E-13)
(0.56,1.4653635625108E-13)
(0.561,1.47578065898793E-13)
(0.562,1.48625333210904E-13)
(0.563,1.49678177870929E-13)
(0.564,1.50736619949525E-13)
(0.565,1.51800679265928E-13)
(0.566,1.52870375565814E-13)
(0.567,1.539457289906E-13)
(0.568,1.55026759235143E-13)
(0.569,1.56113486489318E-13)
(0.57,1.57205930586249E-13)
(0.571,1.58304111767065E-13)
(0.572,1.59408050401831E-13)
(0.573,1.60517765808872E-13)
(0.574,1.61633278899532E-13)
(0.575,1.6275460953334E-13)
(0.576,1.63881778193209E-13)
(0.577,1.6501480489031E-13)
(0.578,1.66153710067284E-13)
(0.579,1.67298513994515E-13)
(0.58,1.68449237282856E-13)
(0.581,1.6960590006095E-13)
(0.582,1.70768522901976E-13)
(0.583,1.71937126310197E-13)
(0.584,1.73111730719193E-13)
(0.585,1.7429235681003E-13)
(0.586,1.75479025195815E-13)
(0.587,1.76671756201062E-13)
(0.588,1.7787057094668E-13)
(0.589,1.79075489723812E-13)
(0.59,1.80286533406989E-13)
(0.591,1.81503722692875E-13)
(0.592,1.82727078766672E-13)
(0.593,1.83956622075533E-13)
(0.594,1.85192373556583E-13)
(0.595,1.86434354191855E-13)
(0.596,1.87682585011722E-13)
(0.597,1.889370866324E-13)
(0.598,1.90197880642264E-13)
(0.599,1.91464987048002E-13)
(0.6,1.92738428245848E-13)
(0.601,1.94018224812452E-13)
(0.602,1.95304397841469E-13)
(0.603,1.9659696847814E-13)
(0.604,1.97895957921765E-13)
(0.605,1.99201387426104E-13)
(0.606,2.00513278548071E-13)
(0.607,2.01831652414535E-13)
(0.608,2.03156530205147E-13)
(0.609,2.04487934160468E-13)
(0.61,2.05825884328762E-13)
(0.611,2.07170403330635E-13)
(0.612,2.08521512599433E-13)
(0.613,2.09879232601683E-13)
(0.614,2.11243586436581E-13)
(0.615,2.12614594700625E-13)
(0.616,2.13992279346021E-13)
(0.617,2.15376661875874E-13)
(0.618,2.16767764659092E-13)
(0.619,2.18165608011107E-13)
(0.62,2.19570215252163E-13)
(0.621,2.20981607647334E-13)
(0.622,2.22399807343329E-13)
(0.623,2.2382483519996E-13)
(0.624,2.25256714067561E-13)
(0.625,2.2669546578882E-13)
(0.626,2.28141112287205E-13)
(0.627,2.29593675569302E-13)
(0.628,2.31053178295607E-13)
(0.629,2.32519640943768E-13)
(0.63,2.33993087491793E-13)
(0.631,2.35473539161559E-13)
(0.632,2.36961018117648E-13)
(0.633,2.38455547790071E-13)
(0.634,2.39957148197954E-13)
(0.635,2.41465843851919E-13)
(0.636,2.42981655834049E-13)
(0.637,2.4450460740083E-13)
(0.638,2.46034719816718E-13)
(0.639,2.47572016855979E-13)
(0.64,2.49116519679146E-13)
(0.641,2.50668251984801E-13)
(0.642,2.52227236063111E-13)
(0.643,2.53793493997052E-13)
(0.644,2.55367048599256E-13)
(0.645,2.56947923435003E-13)
(0.646,2.58536139667386E-13)
(0.647,2.60131721100037E-13)
(0.648,2.6173469071932E-13)
(0.649,2.63345069698867E-13)
(0.65,2.64962882881236E-13)
(0.651,2.6658815266399E-13)
(0.652,2.68220900905389E-13)
(0.653,2.6986115188966E-13)
(0.654,2.71508927400534E-13)
(0.655,2.73164251006272E-13)
(0.656,2.74827146427009E-13)
(0.657,2.76497635502124E-13)
(0.658,2.78175742576539E-13)
(0.659,2.79861489761842E-13)
(0.66,2.81554900676495E-13)
(0.661,2.83255999097607E-13)
(0.662,2.8496480721843E-13)
(0.663,2.86681349121025E-13)
(0.664,2.88405647999592E-13)
(0.665,2.90137727204936E-13)
(0.666,2.91877609890149E-13)
(0.667,2.93625320808761E-13)
(0.668,2.95380880556161E-13)
(0.669,2.97144315670442E-13)
(0.67,2.98915647790986E-13)
(0.671,3.00694901641311E-13)
(0.672,3.02482100662139E-13)
(0.673,3.04277267721192E-13)
(0.674,3.06080427351729E-13)
(0.675,3.07891602023852E-13)
(0.676,3.09710817408889E-13)
(0.677,3.11538097114789E-13)
(0.678,3.13373462628675E-13)
(0.679,3.15216940222185E-13)
(0.68,3.17068553310561E-13)
(0.681,3.18928324708085E-13)
(0.682,3.20796278987043E-13)
(0.683,3.2267244173229E-13)
(0.684,3.24556834786241E-13)
(0.685,3.26449482558154E-13)
(0.686,3.28350410488382E-13)
(0.687,3.30259640208181E-13)
(0.688,3.32177198407848E-13)
(0.689,3.34103109600162E-13)
(0.69,3.36037396876492E-13)
(0.691,3.3798008270355E-13)
(0.692,3.39931193913258E-13)
(0.693,3.4189075427609E-13)
(0.694,3.43858789475536E-13)
(0.695,3.45835321217462E-13)
(0.696,3.47820375667025E-13)
(0.697,3.49813977559985E-13)
(0.698,3.51816151020764E-13)
(0.699,3.53826919556602E-13)
(0.7,3.55846308655956E-13)
(0.701,3.57874343210917E-13)
(0.702,3.59911047503189E-13)
(0.703,3.61956447852661E-13)
(0.704,3.64010567312698E-13)
(0.705,3.66073430072404E-13)
(0.706,3.68145061492002E-13)
(0.707,3.70225486325403E-13)
(0.708,3.72314731433669E-13)
(0.709,3.74412819418646E-13)
(0.71,3.76519776823633E-13)
(0.711,3.78635627735891E-13)
(0.712,3.8076039652359E-13)
(0.713,3.82894108791804E-13)
(0.714,3.85036791410867E-13)
(0.715,3.87188465897049E-13)
(0.716,3.89349160701319E-13)
(0.717,3.91518900821874E-13)
(0.718,3.93697707708577E-13)
(0.719,3.95885611816127E-13)
(0.72,3.98082635237752E-13)
(0.721,4.0028880525871E-13)
(0.722,4.0250414558868E-13)
(0.723,4.04728681242597E-13)
(0.724,4.06962440583453E-13)
(0.725,4.09205445345592E-13)
(0.726,4.11457723613716E-13)
(0.727,4.13719300840841E-13)
(0.728,4.15990201823732E-13)
(0.729,4.18270449655535E-13)
(0.73,4.20560076028257E-13)
(0.731,4.2285910378749E-13)
(0.732,4.25167555057958E-13)
(0.733,4.27485461734057E-13)
(0.734,4.29812844619925E-13)
(0.735,4.32149732245903E-13)
(0.736,4.34496149329442E-13)
(0.737,4.368521242035E-13)
(0.738,4.39217680260423E-13)
(0.739,4.41592843433096E-13)
(0.74,4.43977640075928E-13)
(0.741,4.46372098076086E-13)
(0.742,4.48776239176779E-13)
(0.743,4.51190093229743E-13)
(0.744,4.53613687269574E-13)
(0.745,4.56047043188666E-13)
(0.746,4.58490192258721E-13)
(0.747,4.60943156126189E-13)
(0.748,4.63405967050889E-13)
(0.749,4.65878645294126E-13)
(0.75,4.68361221826124E-13)
(0.751,4.70853715457087E-13)
(0.752,4.73356158133599E-13)
(0.753,4.75868578890964E-13)
(0.754,4.78391003797234E-13)
(0.755,4.80923451127371E-13)
(0.756,4.83465957327428E-13)
(0.757,4.86018546415955E-13)
(0.758,4.88581239273869E-13)
(0.759,4.91154068056229E-13)
(0.76,4.93737059493331E-13)
(0.761,4.96330242074353E-13)
(0.762,4.98933633823423E-13)
(0.763,5.01547271630189E-13)
(0.764,5.04171177033613E-13)
(0.765,5.06805378254332E-13)
(0.766,5.09449900343986E-13)
(0.767,5.12104775194271E-13)
(0.768,5.14770023976318E-13)
(0.769,5.17445679779898E-13)
(0.77,5.20131762348711E-13)
(0.771,5.22828306004399E-13)
(0.772,5.25535331614949E-13)
(0.773,5.28252872219451E-13)
(0.774,5.309809498411E-13)
(0.775,5.33719596206689E-13)
(0.776,5.3646883189549E-13)
(0.777,5.39228695222188E-13)
(0.778,5.41999205379742E-13)
(0.779,5.44780388741184E-13)
(0.78,5.47572276356258E-13)
(0.781,5.50374895953573E-13)
(0.782,5.53188274573091E-13)
(0.783,5.56012438566241E-13)
(0.784,5.58847416308855E-13)
(0.785,5.61693229984367E-13)
(0.786,5.6454991763509E-13)
(0.787,5.67417500081071E-13)
(0.788,5.70296008538703E-13)
(0.789,5.73185467961752E-13)
(0.79,5.76085905397997E-13)
(0.791,5.7899735003245E-13)
(0.792,5.81919830399381E-13)
(0.793,5.84853380109518E-13)
(0.794,5.87798009066447E-13)
(0.795,5.9075376681047E-13)
(0.796,5.93720667585136E-13)
(0.797,5.96698745214197E-13)
(0.798,5.99688024106046E-13)
(0.799,6.02688533834748E-13)
(0.8,6.05700303323969E-13)
(0.801,6.08723357832299E-13)
(0.802,6.11757733917979E-13)
(0.803,6.14803452496177E-13)
(0.804,6.17860539738127E-13)
(0.805,6.20929030249906E-13)
(0.806,6.24008948875621E-13)
(0.807,6.27100322792598E-13)
(0.808,6.30203184684364E-13)
(0.809,6.33317563509343E-13)
(1.,5.38579382954817E-11)
(0.794328,3.68225396150398E-13)
(0.630957,7.77247907877409E-15)
(0.501187,4.11216096747065E-16)
(0.398107,4.72100869942177E-17)
(0.316228,1.0362051949203E-17)
(0.251189,3.81968840413563E-18)
(0.199526,2.09699556960732E-18)
(0.158489,1.55190272612446E-18)
(0.125893,1.43193644952047E-18)
(0.1,1.55193068504345E-18)
(0.0794328,1.88882175448483E-18)
(0.0630957,2.49669041342687E-18)
(0.0501187,3.49739930345731E-18)
(0.0398107,5.10060286699143E-18)
(0.0316228,7.64672035255795E-18)
% (0.0251189,1.16787777715539E-17)
% (0.0199526,1.80575068036939E-17)
% (0.0158489,2.81362785421254E-17)
% (0.0125893,4.40435182165607E-17)
% (0.0105,6.32007200042346E-17)
% (0.01,6.90921083293561E-17)
% (0.00794328,1.08391404841214E-16)
% (0.00630957,1.69692064525825E-16)
% (0.00501187,2.64360835180584E-16)
% (0.00398107,4.08333495460059E-16)
% (0.00316228,6.21654872857111E-16)
% (0.00251189,9.23844394280389E-16)
% (0.00199526,1.31735669638547E-15)
% (0.00158489,1.73973181215067E-15)
% (0.00125893,1.9136621279167E-15)
};
\end{loglogaxis}
\begin{loglogaxis}[stack plots=x,xlabel={$m_{A_\text{D}}$ [GeV]},ylabel=$\varepsilon^2$,xmin=3E-3,xmax=1,ymin=1E-21,ymax=1E-4,width=10cm,height=15cm,hide axis]
\addplot[blue,loosely dotted,thick,domain=1E-3:10]{400^2*1.09E-9*x^4}\closedcycle;
\addplot[blue,fill=blue,fill opacity=0.05,loosely dotted,thick,domain=1E-3:10]{16*1.09E-9*x^4}\closedcycle;%Extra factor of 16 for matching?
\end{loglogaxis}
\begin{loglogaxis}[stack plots=x,xlabel={$m_{A_\text{D}}$ [GeV]},ylabel=$\varepsilon^2$,xmin=3E-3,xmax=1,ymin=1E-21,ymax=1E-4,width=10cm,height=15cm,hide axis]
\addplot[blue,dotted,thick,domain=1E-3:10]{400^2*1.09E-8*x^4}\closedcycle;
\addplot[blue,fill=blue,fill opacity=0.10,dotted,thick,domain=1E-3:10]{16*1.09E-8*x^4}\closedcycle;%Extra factor of 16 for matching?
\end{loglogaxis}
\begin{loglogaxis}[stack plots=x,xlabel={$m_{A_\text{D}}$ [GeV]},ylabel=$\varepsilon^2$,xmin=3E-3,xmax=1,ymin=1E-21,ymax=1E-4,width=10cm,height=15cm,hide axis]
\addplot[blue,densely dotted,thick,domain=1E-3:10]{400^2*1.09E-7*x^4}\closedcycle;
\addplot[blue,fill=blue,fill opacity=0.15,densely dotted,thick,domain=1E-3:10]{16*1.09E-7*x^4}\closedcycle;%Extra factor of 16 for matching?
\end{loglogaxis}
\begin{scope}
\draw (0.95,5.95) node{\footnotesize{E137}};
\draw (2.1,9.9) node{\footnotesize{E141}};
\draw (0.9,10.7) node{\footnotesize{E774}};
\draw (0.5,8.2) node{\footnotesize{U70}};
\draw (0.3,11) node{\footnotesize{$a_e$}};
\draw (0.3,12.7) node{\footnotesize{$a_\mu$}};
\draw (5,13) node{\footnotesize{KLOE/WASA}};
\draw (1,1.3) node{\footnotesize{SN(w/o)}};
\draw (6.5,4.6) node{\footnotesize{SN}};
\draw (5.3,12.3) node[red]{\footnotesize{APEX}};
\draw (6.6,11.5) node[purple]{\footnotesize{MAMI}};
\draw (7.4,12.3) node[green]{\footnotesize{BaBar}};
\draw (7.4,10.9) node[red]{\footnotesize{APEX}};
\draw (3.8,11.6) node[teal]{\footnotesize{DarkLight}};
\draw (2,10.3) node[pink]{\footnotesize{VEPP3}};
\draw (4,10.9) node[brown]{\footnotesize{HPS}};
\draw (6.2,8.3) node[brown]{\footnotesize{HPS}};
\draw (7.4,6.6) node[rotate=40]{\footnotesize{$\alpha_\text{D}=10^{-1}$}};
\draw (7.4,7.4) node[rotate=40]{\footnotesize{$\alpha_\text{D}=10^{-2}$}};
\draw (7.4,8.2) node[rotate=40]{\footnotesize{$\alpha_\text{D}=10^{-3}$}};
\draw (1,2.8) node[rotate=44]{\footnotesize{$\alpha_\text{D}=10^{-1}$}};
\draw (1,3.6) node[rotate=44]{\footnotesize{$\alpha_\text{D}=10^{-2}$}};
\draw (1,4.4) node[rotate=44]{\footnotesize{$\alpha_\text{D}=10^{-3}$}};
\end{scope}
\end{tikzpicture}
